A Unified Near Infrared Spectral Classification Scheme for T Dwarfs

A revised near infrared classification scheme for T dwarfs is presented, based on and superseding prior schemes developed by Burgasser et al. and Geballe et al., and defined following the precepts of the MK Process. Drawing from two large spectroscopic libraries of T dwarfs identified largely in the Sloan Digital Sky Survey and the Two Micron All Sky Survey, nine primary spectral standards and five alternate standards spanning spectral types T0 to T8 are identified that match criteria of spectral character, brightness, absence of a resolved companion and accessibility from both northern and southern hemispheres. The classification of T dwarfs is formally made by the direct comparison of near infrared spectral data of equivalent resolution to the spectra of these standards. Alternately, we have redefined five key spectral indices measuring the strengths of the major H$_2$O and CH$_4$ bands in the 1-2.5 micron region that may be used as a proxy to direct spectral comparison. Two methods of determining T spectral type using these indices are outlined and yield equivalent results. These classifications are also equivalent to those from prior schemes, implying that no revision of existing spectral type trends is required. The one-dimensional scheme presented here provides a first step toward the observational characterization of the lowest luminosity brown dwarfs currently known. Future extensions to incorporate spectral variations arising from differences in photospheric dust content, gravity and metallicity are briefly discussed. A compendium of all currently known T dwarfs with updated classifications is presented.

==> (inline-0) <==
\begin{deluxetable}{lllcll}
\tabletypesize{\scriptsize}
\tablecaption{Spectral Datasets Examined for T Dwarf Classification. \label{tab_speclib}}
\tablewidth{0pt}
\tablehead{
\colhead{} &
\colhead{} &
\colhead{Spectral} &
\colhead{Number of} &
\colhead{Number of} &
\colhead{} \\
\colhead{Instrument} &
\colhead{\ldl} &
\colhead{Coverage} &
\colhead{Orders} &
\colhead{Sources} &
\colhead{References} \\
}
\startdata
CTIO 4m OSIRIS & 1200 & 1.1--2.4 $\micron$ & 4 & 20 T, 0 L & 1,2 \\
{\bf IRTF SpeX (prism)}\tablenotemark{a} & 150  & 0.8--2.5 & 1 & 43 T, 2 L & 3,4,5,6 \\
IRTF SpeX (SXD) & 1200  & 0.9--2.5 $\micron$  & 4--6 & 8 T, 1 L & 3,7  \\
Keck NIRC & 100 & 0.9--2.5 $\micron$  & 1--2 & 17 T, 0 L  & 1,8,9 \\
Keck NIRSPEC & 2000 & Various & 1--6 & 17 T, 2 L & 10,11  \\
NTT ISAAC+SOFI & 50 & 0.95--2.5 $\micron$ & 2 & 1 T, 0 L & 12  \\
Palomar 1.5m CORMASS & 300 & 0.8--2.4 $\micron$ & 4 & 1 T, 0 L & 13  \\
Subaru CISCO & 500 & 0.9--2.5 $\micron$ & 3 & 2 T, 0 L & 14  \\
Subaru IRCS & 330 & 1.2--2.4 $\micron$ & 3 & 1 T, 0 L & 15  \\
{\bf UKIRT CGS4}\tablenotemark{a} & 400 & Various & 1--4 & 39 T, 2 L & 16,17,18,19,20,21,22 \\
VLT NAOS-CONICA & 1000 & 1.5--1.85 $\micron$ & 1 & 2 T, 0 L & 23 \\
\enddata
\tablenotetext{a}{Primary classification spectral sample.}
\tablerefs{(1) B02; (2) \citet{me03e}; (3) \citet{me04a}; (4) \citet{cru04};
(5) \citet{me05a}; (6) Burgasser et al., in prep.;
(7) \citet{cus05}; (8) \citet{opp95}; (9) \citet{zap02}; (10) \citet{mcl03};
(11) \citet{liu02}; (12) \citet{cub99}; (13) \citet{me00c};
(14) \citet{nak04}; (15) \citet{nak01};
(16) \citet{geb96};
(17) \citet{str99}; (18) \citet{tsv00}; (19) \citet{leg00}; (20) \citet{geb01};
(21) G02; (22) \citet{kna04}; (23) \citet{mcc04}}
\tablecomments{OSIRIS (Ohio State InfraRed Imager/Spectrometer): \citet{dep93};
SpeX: \citet{ray03};
NIRC (Near InfraRed Camera): \citet{mat94};
NIRSPEC (Near-IR Spectrometer): \citet{mcl98,mcl00b};
ISAAC (Infrared Spectrometer and Array Camera): \citet{mor97};
SOFI (Son of Isaac): \citet{mor98};
CORMASS (Cornell Massachusetts Slit Spectrograph): \citet{wil01a};
CISCO (Cooled Infrared Spectrograph and Camera for OHS): \citet{mot02};
IRCS (Infrared Camera and Spectograph): \citet{kob00};
CGS4 (Cooled Grating Spectrometer 4): \citet{wri93};
NAOS/CONICA: \citet{len98}
}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lccccccl}
\tabletypesize{\scriptsize}
\tablecaption{T Dwarf Spectral Standards. \label{tab_standards}}
\tablewidth{0pt}
\tablehead{
 &
\colhead{NIR} &
\multicolumn{4}{c}{MKO Photometry\tablenotemark{a}} & &
\colhead{Spectral} \\
\cline{3-6}
\colhead{Name} &
\colhead{SpT} &
\colhead{$J$} &
\colhead{$J-H$} &
\colhead{$H-K$} &
\colhead{$K-L^{\prime}$} &
\colhead{d (pc)\tablenotemark{b}} &
\colhead{Sample\tablenotemark{c}} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} \\
}
\startdata
\cline{1-8}
\multicolumn{8}{c}{Primary Standards} \\
\cline{1-8}
SDSS J120747.17+024424.8 & T0 &  15.38$\pm$0.03 &  0.75$\pm$0.04 & 0.47$\pm$0.04 & 1.54$\pm$0.06 & \nodata & 1 \\
SDSS J083717.21$-$000018.0 & T1 &  16.90$\pm$0.05 & 0.69$\pm$0.07  &  0.23$\pm$0.07  & \nodata & 29$\pm$12 & 1,2,3 \\
SDSS J125453.90$-$012247.4 & T2 &  14.66$\pm$0.03 &  0.53$\pm$0.04  &  0.29$\pm$0.04  &  1.59$\pm$0.06 & 13.7$\pm$0.4 & 1,2,4,5,6,7 \\
2MASS J12095613$-$1004008 & T3 & 15.55$\pm$0.03 & 0.31$\pm$0.04 & 0.07$\pm$0.04 & \nodata & \nodata & 1,2 \\
2MASS J22541892+3123498 & T4 &  15.01$\pm$0.03  & 0.06$\pm$0.04  &  $-$0.08$\pm$0.04  &  1.79$\pm$0.06 & \nodata & 1,2,3,5,7 \\
2MASS J15031961+2525196 & T5 &  13.55$\pm$0.03 &   $-0.35$$\pm$0.04  &  $-0.09$$\pm$0.04 &  2.08$\pm$0.06 & \nodata & 2,4 \\
SDSS J162414.37+002915.6 & T6 &  15.20$\pm$0.03  & $-0.28$$\pm$0.04 &  $-0.13$$\pm$0.04 &  2.01$\pm$0.05 & 11.00$\pm$0.15 & 1,2,5,7 \\
2MASS J07271824+1710012 & T7 &  15.19$\pm$0.03  & $-0.48$$\pm$0.04 & $-0.02$$\pm$0.04 &  2.01$\pm$0.06 & 9.09$\pm$0.17 & 1,2,3,5,7 \\
2MASS J04151954$-$0935066 & T8 &  15.32$\pm$0.03  &   $-0.38$$\pm$0.04 &  $-0.13$$\pm$0.04 &  2.55$\pm$0.06 & 5.57$\pm$0.10 & 1,2,3,5,7 \\
\cline{1-8}
\multicolumn{8}{c}{Alternate Standards} \\
\cline{1-8}
SDSS J042348.57$-$041403.5AB & T0 &  14.30$\pm$0.03 &  0.79$\pm$0.04 & 0.55$\pm$0.04 & 1.51$\pm$0.06 & 15.2$\pm$0.5 & 1,5,7 \\
SDSS J015141.69+124429.6 & T1 &  16.25$\pm$0.05 & 0.71$\pm$0.07  &  0.36$\pm$0.07  & 1.64$\pm$0.07 & 21.3$\pm$1.4 & 1,2,5 \\
SDSS J102109.69$-$030420.1AB & T3 &  15.88$\pm$0.03 & 0.47$\pm$0.04  &  0.15$\pm$0.04  & 1.62$\pm$0.07 & 29$\pm$4 & 1,2,5 \\
2MASS J07554795+2212169 & T5  & 15.46$\pm$0.03 & $-$0.24$\pm$0.04 & $-$0.16$\pm$0.04 &  \nodata & \nodata & 1 \\
%2MASS J02431371$-$2453298 & T6  & 15.13$\pm$0.03 & $-$0.26$\pm$0.04 & 0.05$\pm$0.04 &  2.09$\pm$0.06 & 10.6$\pm$0.5 & 6,2 \\
2MASS J15530228+1532369AB & T7 & 15.34$\pm$0.03 & $-$0.42$\pm$0.04 & $-$0.19$\pm$0.04 &  \nodata & \nodata & 3,5,7 \\
\enddata
\tablenotetext{a}{MKO $JHKL^{\prime}$ photometry from \citet{str99,leg00,leg02b}; G02; \citet{gol04}; and \citet{kna04}.}
\tablenotetext{b}{Parallax measurements from \citet{dah02,tin03}; and \citet{vrb04}.}
\tablenotetext{c}{Spectral samples as follows: (1) UKIRT CGS4; (2) IRTF SpeX;
(3) Keck NIRC; (4) IRTF SpeX cross-dispersed mode;
(5) Keck NIRSPEC; (6) Subaru CISCO; (7) CTIO OSIRIS.  See Table~\ref{tab_speclib}.}
\end{deluxetable}

\begin{deluxetable}{lccl}
\tabletypesize{\scriptsize}
\tablecaption{Definitions of Near Infrared Spectral Indices. \label{tab_indices}}
\tablewidth{0pt}
\tablehead{
\colhead{} &
\colhead{Numerator} &
\colhead{Denominator} &
\colhead{}  \\
\colhead{Index} &
\colhead{Range\tablenotemark{a}} &
\colhead{Range\tablenotemark{a}} &
\colhead{Feature} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} \\
}
\startdata
{\bf H$_2$O-J} & 1.140--1.165 & 1.260--1.285 & 1.15 $\micron$ H$_2$O \\
{\bf CH$_4$-J} & 1.315--1.340 & 1.260--1.285 & 1.32 $\micron$ CH$_4$ \\
{\bf H$_2$O-H} & 1.480--1.520 & 1.560--1.600 & 1.4 $\micron$ H$_2$O \\
{\bf CH$_4$-H} & 1.635--1.675 & 1.560--1.600 & 1.65 $\micron$ CH$_4$ \\
H$_2$O-K & 1.975--1.995 & 2.080--2.100 & 1.9 $\micron$ H$_2$O \\
{\bf CH$_4$-K} & 2.215--2.255 & 2.080--2.120 & 2.2 $\micron$ CH$_4$ \\
K/J & 2.060--2.100 & 1.250--1.290 & $J-K$ color \\
\enddata
\tablenotetext{a}{Wavelength range (in microns) over which flux density ($f_{\lambda}$) is integrated.}
\tablecomments{Primary classification indices are listed in boldface type.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{llccccc}
\tabletypesize{\scriptsize}
\tablecaption{Near Infrared Spectral Indices for T Dwarf Spectral Standards. \label{tab_indstandard}}
\tablewidth{0pt}
\tablehead{
\colhead{Name} &
\colhead{NIR SpT} &
\colhead{H$_2$O-J} &
\colhead{CH$_4$-J} &
\colhead{H$_2$O-H} &
\colhead{CH$_4$-H} &
\colhead{CH$_4$-K} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)}  \\
}
\startdata
\cline{1-7}
\multicolumn{7}{c}{SpeX Prism Data} \\
\cline{1-7}
2MASS 1632+1904 & L8\tablenotemark{a} & 0.706  & 0.735  & 0.705  & 1.077 & 0.881  \\
SDSS 0423$-$0414\tablenotemark{b} & T0 & 0.630  & 0.644  & 0.621  & 0.985  & 0.820 \\
SDSS 0837$-$0000 & T1 & 0.572  & 0.614  & 0.539  & 0.982  & 0.693 \\
%SDSS 0151+1244 & T1 & IRTF SpeX & 0.66 & 0.71 & 0.63 & 0.95 & 0.46 & 0.69 &  G02?,B04a \\
SDSS 1254$-$0122 & T2 & 0.474  & 0.583  & 0.474  & 0.917  & 0.585 \\
2MASS 1209$-$1004 & T3 & 0.413  & 0.516  & 0.453  & 0.717  & 0.496 \\
2MASS 2254+3123 & T4 & 0.369  & 0.506  & 0.389  & 0.581  & 0.305 \\
2MASS 1503+2525 & T5 & 0.240  & 0.356  & 0.345  & 0.393  & 0.200 \\
SDSS 1624+0029 & T6 & 0.154  & 0.354  & 0.280  & 0.301  & 0.149 \\
2MASS 0727+1710 & T7 & 0.085  & 0.238  & 0.224 & 0.181  & 0.062  \\
2MASS 0415$-$0935 & T8 & 0.041 & 0.182  & 0.183  & 0.104  & 0.050 \\
\cline{1-7}
\multicolumn{7}{c}{CGS4 Data\tablenotemark{c}} \\
\cline{1-7}
2MASS 1632+1904 & L8\tablenotemark{a} & 0.701  & 0.722  & 0.705  & 1.036  & 0.888   \\
2MASS 0310+1648 & L9\tablenotemark{a} & 0.675  & 0.736  & 0.645  & 1.064  & 0.786  \\
%SDSS 0423$-$0414 & T0 & 0.671  & 0.663  & 0.620  & 0.959  & 0.820  \\
SDSS 1207+0244 & T0 & 0.628 & 0.635 & 0.597 & 0.944 & 0.812 \\
SDSS 0837$-$0000 & T1 & 0.646  & 0.647  & 0.586  & 0.936  & 0.689 \\
%SDSS 0151+1244 & T1 & UKIRT CGS4 & 0.67 & 0.73 & 0.59 & 0.95 & 0.47 & 0.70 &  \\
SDSS 1254$-$0122 & T2 & 0.501  & 0.557  & 0.491 & 0.870  & 0.564  \\
2MASS 1209$-$1004 & T3 & 0.439  & 0.518  & 0.462  & 0.687  & 0.495  \\
2MASS 2254+3123 & T4 & 0.411  & 0.487  & 0.416  & 0.547  & 0.302  \\
2MASS 1503+2525 & T5 & 0.239  & 0.387  & 0.332  & 0.381  & 0.200 \\
SDSS 1624+0029 & T6 & 0.156  & 0.306  & 0.320  & 0.318  & 0.158  \\
2MASS 0727+1710 & T7 & 0.090  & 0.238  & 0.227  & 0.168  & 0.060 \\
2MASS 0415$-$0935 & T8 & 0.030  & 0.168  & 0.173  & 0.105  & 0.043 \\
\enddata
\tablenotetext{a}{{Late} L dwarf comparison source.}
\tablenotetext{b}{Alternate standard.}
\tablenotetext{c}{With the exception of SpeX cross-dispersed data for 2MASS 1503+2525 \citep{me04a}.}
\end{deluxetable}

\begin{deluxetable}{cccccc}
\tabletypesize{\scriptsize}
\tablecaption{Numerical Ranges of Near Infrared Spectral Indices for T Dwarf Subtypes. \label{tab_indrng}}
\tablewidth{0pt}
\tablehead{
\colhead{NIR SpT} &
\colhead{H$_2$O-J} &
\colhead{CH$_4$-J} &
\colhead{H$_2$O-H} &
\colhead{CH$_4$-H} &
\colhead{CH$_4$-K} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} \\
}
\startdata
T0 & \nodata & 0.73-0.78 & 0.60--0.66 & 0.97--1.00 & 0.75--0.85 \\
T1 & $>$ 0.55 & 0.67-0.73 & 0.53--0.60 & 0.92--0.97 & 0.63--0.75 \\
T2 & 0.45--0.55 & 0.58-0.67 & 0.46--0.53 & 0.80--0.92 & 0.55--0.63 \\
T3 & 0.38--0.45 & 0.52-0.58 & 0.43--0.46 & 0.60--0.80 & 0.35--0.55 \\
T4 & 0.32--0.38 & 0.45-0.52 & 0.37--0.43 & 0.48--0.60 & 0.24--0.35 \\
T5 & 0.18--0.32 & 0.36-0.45 & 0.32--0.37 & 0.36--0.48 & 0.18--0.24 \\
T6 & 0.13--0.18 & 0.28-0.36 & 0.26--0.32 & 0.25--0.36 & 0.13--0.18 \\
T7 & 0.07--0.13 & 0.21-0.28 & 0.20--0.26 & 0.15--0.25 & $<$ 0.13 \\
T8 & 0.02--0.07 & 0.15-0.21 & 0.14--0.20 & 0.07--0.15 & \nodata \\
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{llllllcc|lll}
\tabletypesize{\scriptsize}
\tablecaption{Spectral Indices and Classifications for SpeX Prism Spectra. \label{tab_spexclass}}
\tablewidth{0pt}
\rotate
\tablehead{
\colhead{} &
\multicolumn{7}{c}{} &
\multicolumn{3}{c}{Derived NIR SpT} \\
\cline{9-11}
\colhead{Name} &
\multicolumn{1}{c}{H$_2$O-J} &
\multicolumn{1}{c}{CH$_4$-J} &
\multicolumn{1}{c}{H$_2$O-H} &
\multicolumn{1}{c}{CH$_4$-H} &
\multicolumn{1}{c}{CH$_4$-K} &
\multicolumn{1}{c}{H$_2$O-K} &
\multicolumn{1}{c}{K/J} &
\colhead{Direct} &
\colhead{Ind 1} &
\colhead{Ind 2} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)} &
\colhead{(11)} \\
}
\startdata
2M 1632+1904 & 0.706 (L8.0/--) & 0.735 (L8.0/T0.0) & 0.705 (L8.0/--) & 1.077 (--/--) & 0.881 (L8.0/--) & 0.696 & 0.743 & {\bf L8.0} & L8.0 & \nodata  \\
DE 0255-4700 & 0.671 (L8.0/--) & 0.633 (T0.5/T2.0) & 0.688 (L8.0/--) & 1.030 (--/--) & 0.835 (T0.0/T0.0) & 0.691 & 0.603 & {\bf L9.0} & L9.0: & \nodata  \\
SD 0423-0414 & 0.630 (T0.0/--) & 0.644 (T0.0/T2.0) & 0.621 (T0.0/T0.0) & 0.985 (T0.0/T0.0) & 0.820 (T0.0/T0.0) & 0.678 & 0.477 & {\bf T0.0} & T0.0 & T0.5:  \\
SD 0151+1244 & 0.654 (L9.5/--) & 0.621 (T1.0/T2.0) & 0.633 (T0.0/T0.0) & 0.951 (T1.5/T1.0) & 0.689 (T1.0/T1.0) & 0.614 & 0.429 & {\bf T0.5} & T0.5 & T1.0  \\
SD 0837-0000 & 0.573 (T1.0/--) & 0.616 (T1.0/T2.0) & 0.560 (T0.5/T1.0) & 0.977 (T1.0/T0.5) & 0.754 (T0.5/T0.5) & 0.608 & 0.400 & {\bf T1.0} & T1.0 & T1.0  \\
 & 0.572 (T1.0/--) & 0.614 (T1.0/T2.0) & 0.539 (T1.0/T1.5) & 0.982 (T1.0/T0.0) & 0.693 (T1.0/T1.0) & 0.594 & 0.411 & {\bf T1.0} & T1.0 & T1.0  \\
2M 2139+0220 & 0.423 (T3.0/T3.0) & 0.503 (T4.0/T4.0) & 0.475 (T2.0/T2.5) & 1.026 (--/--) & 0.685 (T1.0/T1.0) & 0.582 & 0.408 & {\bf T1.5} & T2.5: & T2.5:  \\
 & 0.410 (T3.0/T3.0) & 0.634 (T0.5/T2.0) & 0.455 (T3.0/T2.5) & 1.076 (--/--) & 0.687 (T1.0/T1.0) & 0.561 & 0.392 & {\bf T1.5} & T2.0: & T2.0  \\
2M 0518-2828 & 0.438 (T2.5/T2.5) & 0.556 (T2.5/T3.0) & 0.620 (T0.0/T0.0) & 0.831 (T2.5/T2.0) & 0.816 (T0.0/T0.0) & 0.724 & 0.517 & {\bf T1.0p} & T1.5: & T1.5:  \\
2M 0949-1545 & 0.588 (T0.5/--) & 0.583 (T2.0/T2.5) & 0.612 (T0.0/T0.5) & 0.812 (T2.5/T2.5) & 0.421 (T3.5/T3.0) & 0.549 & 0.328 & {\bf T2.0} & T1.5: & T2.0:  \\
 & 0.570 (T1.0/--) & 0.615 (T1.0/T2.0) & 0.601 (T0.0/T0.5) & 0.819 (T2.5/T2.5) & 0.447 (T3.5/T3.0) & 0.581 & 0.341 & {\bf T2.0} & T1.5: & T2.0:  \\
2M 1122-3512 & 0.526 (T1.5/T1.5) & 0.592 (T1.5/T2.5) & 0.521 (T1.5/T1.5) & 0.784 (T2.5/T2.5) & 0.497 (T3.0/T3.0) & 0.561 & 0.287 & {\bf T2.0} & T2.0 & T2.0  \\
SD 1254-0122 & 0.474 (T2.0/T2.5) & 0.583 (T2.0/T2.5) & 0.474 (T2.0/T2.5) & 0.917 (T2.0/T1.5) & 0.585 (T2.0/T2.0) & 0.552 & 0.365 & {\bf T2.0} & T2.0 & T2.0  \\
SD 1750+4222 & 0.519 (T1.5/T2.0) & 0.646 (T0.0/T2.0) & 0.538 (T1.0/T1.5) & 0.913 (T2.0/T1.5) & 0.631 (T1.5/T1.5) & 0.616 & 0.369 & {\bf T2.0} & T1.0 & T1.5  \\
SD 1021-0304 & 0.376 (T4.0/T3.5) & 0.486 (T4.0/T4.0) & 0.448 (T3.0/T3.0) & 0.712 (T3.0/T3.0) & 0.518 (T3.0/T2.5) & 0.538 & 0.289 & {\bf T3.0} & T3.5 & T3.0  \\
2M 1209-1004 & 0.408 (T3.0/T3.0) & 0.502 (T4.0/T4.0) & 0.441 (T3.0/T3.0) & 0.699 (T3.0/T3.0) & 0.473 (T3.0/T3.0) & 0.548 & 0.274 & {\bf T3.0} & T3.0 & T3.0  \\
 & 0.413 (T3.0/T3.0) & 0.516 (T3.0/T3.5) & 0.453 (T3.0/T2.5) & 0.717 (T3.0/T3.0) & 0.496 (T3.0/T3.0) & 0.519 & 0.264 & {\bf T3.0} & T3.0 & T3.0  \\
SD 1750+1759 & 0.469 (T2.0/T2.5) & 0.530 (T3.0/T3.5) & 0.444 (T3.0/T3.0) & 0.663 (T3.5/T3.0) & 0.349 (T4.0/T3.5) & 0.530 & 0.226 & {\bf T3.5} & T3.0 & T3.0  \\
SD 0207+0000 & 0.303 (T4.5/T4.5) & 0.481 (T4.0/T4.0) & 0.372 (T4.5/T4.5) & 0.540 (T4.0/T4.0) & 0.234 (T4.5/T4.5) & 0.455 & 0.232 & {\bf T4.0} & T4.5 & T4.5  \\
2M 2151-4853 & 0.327 (T4.5/T4.5) & 0.465 (T4.5/T4.5) & 0.372 (T4.5/T4.5) & 0.592 (T4.0/T3.5) & 0.294 (T4.0/T4.0) & 0.473 & 0.196 & {\bf T4.0} & T4.5 & T4.0  \\
2M 2254+3123 & 0.369 (T4.0/T3.5) & 0.506 (T4.0/T4.0) & 0.389 (T4.0/T4.0) & 0.581 (T4.0/T3.5) & 0.305 (T4.0/T4.0) & 0.482 & 0.239 & {\bf T4.0} & T4.0 & T4.0  \\
SD 0000+2554 & 0.325 (T4.5/T4.5) & 0.417 (T4.5/T5.0) & 0.373 (T4.5/T4.5) & 0.538 (T4.0/T4.0) & 0.259 (T4.5/T4.5) & 0.474 & 0.198 & {\bf T4.5} & T4.5 & T4.5  \\
2M 0559-1404 & 0.343 (T4.0/T4.0) & 0.443 (T4.5/T4.5) & 0.400 (T4.0/T4.0) & 0.476 (T4.5/T4.5) & 0.239 (T4.5/T4.5) & 0.494 & 0.188 & {\bf T4.5} & T4.5 & T4.5  \\
2M 0407+1514 & 0.236 (T5.0/T5.0) & 0.397 (T4.5/T5.0) & 0.341 (T5.0/T5.0) & 0.367 (T5.5/T5.5) & 0.161 (T6.0/T6.0) & 0.423 & 0.205 & {\bf T5.0} & T5.0 & T5.5  \\
2M 0755+2212 & 0.238 (T5.0/T5.0) & 0.379 (T5.0/T5.5) & 0.350 (T5.0/T5.0) & 0.378 (T5.0/T5.5) & 0.224 (T5.0/T5.0) & 0.476 & 0.155 & {\bf T5.0} & T5.0 & T5.0  \\
2M 1503+2525 & 0.240 (T5.0/T5.0) & 0.356 (T5.0/T5.5) & 0.345 (T5.0/T5.0) & 0.393 (T5.0/T5.0) & 0.200 (T5.0/T5.0) & 0.450 & 0.151 & {\bf T5.0} & T5.0 & T5.0  \\
2M 1828-4849 & 0.183 (T5.5/T5.5) & 0.347 (T6.0/T5.5) & 0.310 (T5.5/T5.5) & 0.369 (T5.5/T5.5) & 0.197 (T5.0/T5.0) & 0.459 & 0.170 & {\bf T5.0} & T5.5 & T5.5  \\
2M 1901+4718 & 0.285 (T4.5/T4.5) & 0.420 (T4.5/T5.0) & 0.355 (T5.0/T5.0) & 0.435 (T5.0/T5.0) & 0.237 (T4.5/T4.5) & 0.497 & 0.171 & {\bf T5.0} & T4.5 & T5.0  \\
SD 2124+0059 & 0.245 (T5.0/T5.0) & 0.448 (T4.5/T4.5) & 0.337 (T5.0/T5.0) & 0.399 (T5.0/T5.0) & 0.193 (T5.0/T5.5) & 0.415 & 0.191 & {\bf T5.0} & T5.0 & T5.0  \\
2M 2331-4718 & 0.196 (T5.5/T5.5) & 0.394 (T4.5/T5.0) & 0.325 (T5.5/T5.5) & 0.450 (T4.5/T4.5) & 0.205 (T5.0/T5.0) & 0.445 & 0.205 & {\bf T5.0} & T5.0 & T5.0  \\
2M 2339+1352 & 0.243 (T5.0/T5.0) & 0.380 (T5.0/T5.5) & 0.325 (T5.5/T5.5) & 0.449 (T4.5/T5.0) & 0.234 (T4.5/T4.5) & 0.448 & 0.163 & {\bf T5.0} & T5.0 & T5.0  \\
2M 2356-1553 & 0.237 (T5.0/T5.0) & 0.412 (T4.5/T5.0) & 0.331 (T5.0/T5.5) & 0.357 (T5.5/T5.5) & 0.159 (T6.0/T6.0) & 0.408 & 0.197 & {\bf T5.0} & T5.0 & T5.5  \\
SD 1110+0116 & 0.152 (T6.0/T6.0) & 0.333 (T6.0/T6.0) & 0.303 (T5.5/T6.0) & 0.335 (T5.5/T5.5) & 0.175 (T5.5/T5.5) & 0.402 & 0.217 & {\bf T5.5} & T5.5 & T6.0  \\
2M 1231+0847 & 0.181 (T5.5/T5.5) & 0.343 (T6.0/T5.5) & 0.271 (T6.0/T6.5) & 0.359 (T5.5/T5.5) & 0.163 (T5.5/T6.0) & 0.372 & 0.157 & {\bf T5.5} & T5.5 & T6.0  \\
2M 0243-2453 & 0.145 (T6.0/T6.0) & 0.324 (T6.5/T6.0) & 0.297 (T5.5/T6.0) & 0.334 (T5.5/T5.5) & 0.160 (T6.0/T6.0) & 0.438 & 0.197 & {\bf T6.0} & T6.0 & T6.0  \\
2M 0937+2931 & 0.151 (T6.0/T6.0) & 0.330 (T6.0/T6.0) & 0.316 (T5.5/T5.5) & 0.305 (T6.0/T6.0) & 0.206 (T5.0/T5.0) & 0.514 & 0.076 & {\bf T6.0p} & T5.5 & T5.5  \\
2M 1225-2739 & 0.171 (T6.0/T5.5) & 0.331 (T6.0/T6.0) & 0.286 (T6.0/T6.0) & 0.325 (T5.5/T6.0) & 0.180 (T5.5/T5.5) & 0.441 & 0.147 & {\bf T6.0} & T6.0 & T6.0  \\
SD 1624+0029 & 0.167 (T6.0/T6.0) & 0.339 (T6.0/T6.0) & 0.314 (T5.5/T5.5) & 0.311 (T6.0/T6.0) & 0.141 (T6.0/T6.5) & 0.416 & 0.156 & {\bf T6.0} & T6.0 & T6.0  \\
 & 0.154 (T6.0/T6.0) & 0.354 (T6.0/T5.5) & 0.280 (T6.0/T6.0) & 0.301 (T6.0/T6.0) & 0.149 (T6.0/T6.0) & 0.418 & 0.142 & {\bf T6.0} & T6.0 & T6.0  \\
2M 2228-4310 & 0.157 (T6.0/T6.0) & 0.328 (T6.0/T6.0) & 0.293 (T6.0/T6.0) & 0.262 (T6.5/T6.5) & 0.116 (T6.5/--) & 0.352 & 0.204 & {\bf T6.0} & T6.0 & T6.0  \\
2M 0034+0523 & 0.103 (T6.5/T7.0) & 0.333 (T6.0/T6.0) & 0.229 (T7.0/T7.0) & 0.231 (T6.5/T6.5) & 0.131 (T6.0/T6.5) & 0.421 & 0.100 & {\bf T6.5} & T6.5 & T6.5  \\
SD 1346-0031 & 0.131 (T6.5/T6.5) & 0.304 (T6.5/T6.0) & 0.278 (T6.0/T6.0) & 0.268 (T6.5/T6.5) & 0.124 (T6.5/--) & 0.421 & 0.156 & {\bf T6.5} & T6.5 & T6.5  \\
SD 1758+4633 & 0.101 (T7.0/T7.0) & 0.302 (T6.5/T6.0) & 0.247 (T6.5/T6.5) & 0.250 (T6.5/T6.5) & 0.101 (T6.5/--) & 0.356 & 0.200 & {\bf T6.5} & T6.5 & T6.5  \\
2M 0050-3322 & 0.104 (T6.5/T7.0) & 0.311 (T6.5/T6.0) & 0.266 (T6.0/T6.5) & 0.184 (T7.0/T7.0) & 0.070 (T7.0/--) & 0.352 & 0.180 & {\bf T7.0} & T6.5 & T6.5  \\
2M 0727+1710 & 0.085 (T7.0/T7.0) & 0.238 (T7.0/T7.0) & 0.224 (T7.0/T7.0) & 0.181 (T7.0/T7.0) & 0.062 (T7.0/--) & 0.340 & 0.164 & {\bf T7.0} & T7.0 & T7.0  \\
2M 1114-2618 & 0.039 (T8.0/T8.0) & 0.201 (T8.0/T7.5) & 0.177 (T8.0/T8.0) & 0.160 (T7.5/T7.5) & 0.080 (T7.0/--) & 0.498 & 0.076 & {\bf T7.5} & T7.5 & T8.0  \\
2M 1217-0311 & 0.066 (T7.5/T7.5) & 0.221 (T7.5/T7.5) & 0.207 (T7.5/T7.5) & 0.139 (T8.0/T7.5) & 0.055 (T8.0/--) & 0.361 & 0.179 & {\bf T7.5} & T7.5 & T7.5  \\
Gl 570D & 0.063 (T8.0/T7.5) & 0.229 (T7.0/T7.0) & 0.198 (T8.0/T7.5) & 0.141 (T8.0/T7.5) & 0.098 (T6.5/--) & 0.350 & 0.116 & {\bf T7.5} & T7.5 & T7.5  \\
2M 0939-2448 & 0.032 (T8.0/T8.0) & 0.228 (T7.0/T7.0) & 0.162 (T8.0/T8.0) & 0.135 (T8.0/T7.5) & 0.124 (T6.5/--) & 0.505 & 0.063 & {\bf T8.0} & T7.5 & T8.0  \\
 & 0.038 (T8.0/T8.0) & 0.209 (T8.0/T7.5) & 0.149 (T8.0/T8.0) & 0.135 (T8.0/T7.5) & 0.189 (T5.0/T5.5) & 0.433 & 0.059 & {\bf T8.0} & T7.5: & T7.5:  \\
2M 0415-0935 & 0.041 (T8.0/T8.0) & 0.182 (T8.0/T8.0) & 0.183 (T8.0/T8.0) & 0.104 (T8.0/T8.0) & 0.050 (T8.0/--) & 0.311 & 0.131 & {\bf T8.0} & T8.0 & T8.0  \\
\enddata
\tablecomments{Index subtypes in parentheses determined by direct comparison to spectral standard
ratios (Table~\ref{tab_indstandard}) or spectral ratio ranges (Table~\ref{tab_indrng}); see $\S$~4.2.2.
Uncertain classifications are indicated by ``:''; peculiar sources are indicated by ``p''.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{llllllcc|lll}
\tabletypesize{\scriptsize}
\tablecaption{Spectral Indices and Classifications for CGS4 Spectra. \label{tab_cgs4class}}
\tablewidth{0pt}
\rotate
\tablehead{
\colhead{} &
\multicolumn{7}{c}{} &
\multicolumn{3}{c}{Derived NIR SpT} \\
\cline{9-11}
\colhead{Name} &
\multicolumn{1}{c}{H$_2$O-J} &
\multicolumn{1}{c}{CH$_4$-J} &
\multicolumn{1}{c}{H$_2$O-H} &
\multicolumn{1}{c}{CH$_4$-H} &
\multicolumn{1}{c}{CH$_4$-K} &
\multicolumn{1}{c}{H$_2$O-K} &
\multicolumn{1}{c}{K/J} &
\colhead{Direct} &
\colhead{Ind 1} &
\colhead{Ind 2} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)} &
\colhead{(11)} \\
}
\startdata
%Gl 584C & 0.728 (L8.0/--) & 0.710 (L8.0/T1.0) & 0.666 (L8.5/--) & 1.025 (--/--) & 0.862 (L8.0/--) & 0.720 & 0.627 & {\bf L8.0} & L8.0 & T1.0:  \\
2M 1632+1904 & 0.701 (L8.0/--) & 0.722 (L8.0/T0.5) & 0.705 (L8.0/--) & 1.036 (--/--) & 0.888 (L8.0/--) & 0.700 & 0.769 & {\bf L8.0} & L8.0 & \nodata  \\
%SD 0805+4812 & 0.723 (L8.0/--) & 0.642 (T1.0/T2.0) & 0.663 (L8.5/--) & 0.967 (T0.0/T0.5) & 0.933 (L8.0/--) & 0.704 & 0.378 & {\bf L8.0} & L9.0: & T1.5:  \\
%SD 0857+5708 & 0.681 (L9.0/--) & 0.705 (L8.0/T1.0) & 0.658 (L9.0/L9.5) & 1.029 (--/--) & 0.909 (L8.0/--) & 0.685 & 0.751 & {\bf L8.0} & L8.5 & T0.5:  \\
%SD 0830+4828 & 0.659 (T1.0/--) & 0.672 (T1.0/T1.5) & 0.610 (L9.5/T0.5) & 1.019 (--/--) & 0.878 (L8.0/--) & 0.563 & 0.574 & {\bf L8.5} & T0.0: & T1.0  \\
%SD 1331-0116 & 0.747 (L8.0/--) & 0.657 (T1.0/T1.5) & 0.609 (L9.5/T0.5) & 1.004 (--/--) & 0.970 (L8.0/--) & 0.637 & 0.414 & {\bf L8.5} & L9.0: & T1.0  \\
2M 0310+1648 & 0.675 (L9.0/--) & 0.736 (L9.0/T0.5) & 0.645 (L9.0/T0.0) & 1.064 (--/--) & 0.786 (L9.0/T0.0) & 0.667 & 0.683 & {\bf L9.0} & L9.0 & \nodata  \\
%2M 0328+2302 & 0.633 (T0.0/--) & 0.699 (L8.0/T1.0) & 0.683 (L8.0/--) & 0.980 (L9.5/T0.0) & 0.824 (T0.0/T0.0) & 0.679 & 0.564 & {\bf L9.0} & L9.0: & T0.5  \\
%SD 0032+1410 & 0.702 (L8.0/--) & 0.731 (L9.0/T0.5) & 0.687 (L8.0/--) & 1.023 (--/--) & 0.811 (T0.0/T0.0) & 0.662 & 0.655 & {\bf L9.0} & L8.5 & T0.5  \\
%SD 0203-0108 & \nodata & \nodata & 0.684 (L8.0/--) & 0.995 (L8.0/L9.5) & 0.831 (T0.0/L9.5) & 0.664 & \nodata & {\bf L9.0:} & L8.5: & L9.5  \\
%SD 1359+4728 & \nodata & \nodata & 0.740 (L8.0/--) & 1.002 (--/--) & 0.845 (T0.0/L9.5) & 0.702 & \nodata & {\bf L9.0:} & L9.0: & L9.5:  \\
%SD 0852+4720 & 0.696 (L8.0/--) & 0.675 (T1.0/T1.5) & 0.674 (L8.5/--) & 0.997 (L8.0/L9.5) & 0.870 (L8.0/--) & 0.705 & 0.572 & {\bf L9.5} & L8.5: & T0.5:  \\
%SD 1030+0213 & 0.704 (L8.0/--) & 0.685 (L8.0/T1.0) & 0.670 (L8.5/--) & 1.005 (--/--) & 0.879 (L8.0/--) & 0.711 & 0.528 & {\bf L9.5:} & L8.0 & T1.0:  \\
SD 0423-0414 & 0.671 (L9.0/--) & 0.663 (T1.0/T1.5) & 0.620 (L9.5/T0.0) & 0.959 (T0.0/T0.5) & 0.820 (T0.0/T0.0) & 0.670 & 0.493 & {\bf T0.0} & T0.0 & T0.5  \\
SD 1104+5548 & \nodata & \nodata & 0.657 (L9.0/L9.5) & 0.947 (T0.0/T1.0) & 0.855 (L8.0/--) & 0.656 & \nodata & {\bf T0.0:} & L9.0: & T0.5:  \\
SD 1207+0244 & 0.628 (T0.0/--) & 0.635 (T0.0/T2.0) & 0.597 (T0.0/T0.5) & 0.944 (T0.0/T1.0) & 0.812 (T0.0/T0.0) & 0.691 & 0.446 & {\bf T0.0} & T0.0 & T1.0  \\
SD 1516+0259 & \nodata & \nodata & 0.640 (L9.0/T0.0) & 0.884 (T2.0/T2.0) & 0.861 (L8.0/--) & 0.751 & \nodata & {\bf T0.0:} & L9.5:: & T1.0:  \\
SD 2047-0718 & 0.707 (L8.0/--) & 0.675 (T1.0/T1.5) & 0.652 (L9.0/L9.5) & 0.930 (T1.0/T1.5) & 0.847 (T0.0/L9.5) & 0.670 & 0.514 & {\bf T0.0:} & T0.0: & T0.5:  \\
SD 0151+1244 & 0.673 (L9.0/--) & 0.658 (T1.0/T1.5) & 0.586 (T1.0/T0.5) & 0.950 (T0.0/T1.0) & 0.697 (T1.0/T1.0) & 0.634 & 0.421 & {\bf T0.5} & T0.5 & T1.0  \\
SD 0837-0000 & 0.646 (T1.0/--) & 0.647 (T1.0/T2.0) & 0.586 (T1.0/T0.5) & 0.936 (T1.0/T1.0) & 0.689 (T1.0/T1.0) & 0.608 & 0.363 & {\bf T1.0} & T1.0 & T1.0  \\
SD 1632+4150 & 0.640 (T1.0/--) & 0.628 (T0.0/T2.0) & 0.532 (T1.5/T1.5) & 0.868 (T2.0/T2.0) & 0.556 (T2.0/T2.5) & 0.648 & 0.330 & {\bf T1.0:} & T1.5 & T2.0  \\
SD 1157+0611 & 0.572 (T0.0/--) & 0.579 (T2.0/T2.5) & 0.474 (T2.5/T2.5) & 0.936 (T1.0/T1.0) & 0.695 (T1.0/T1.0) & 0.619 & 0.420 & {\bf T1.5} & T1.5 & T2.0  \\
SD 0758+3247 & 0.409 (T4.0/T3.0) & 0.557 (T2.0/T3.0) & 0.471 (T2.5/T2.5) & 0.900 (T1.5/T1.5) & 0.632 (T1.5/T1.5) & 0.539 & 0.359 & {\bf T2.0} & T2.5: & T2.5  \\
SD 1254-0122 & 0.501 (T2.0/T2.0) & 0.557 (T2.0/T3.0) & 0.491 (T2.0/T2.0) & 0.870 (T2.0/T2.0) & 0.564 (T2.0/T2.5) & 0.554 & 0.352 & {\bf T2.0} & T2.0 & T2.5  \\
SD 1521+0131 & 0.508 (T2.0/T2.0) & 0.519 (T3.0/T3.5) & 0.573 (T1.0/T1.0) & 0.913 (T1.5/T1.5) & 0.499 (T3.0/T3.0) & 0.560 & 0.297 & {\bf T2.0:} & T2.0 & T2.0:  \\
SD 1750+4222 & 0.574 (T0.0/--) & 0.673 (T1.0/T1.5) & 0.599 (T0.0/T0.5) & 0.920 (T1.0/T1.5) & 0.593 (T2.0/T2.0) & 0.628 & 0.342 & {\bf T2.0} & T1.0 & T1.5  \\
2M 1209-1004 & 0.439 (T3.0/T2.5) & 0.518 (T3.0/T3.5) & 0.462 (T3.0/T2.5) & 0.687 (T3.0/T3.0) & 0.495 (T3.0/T3.0) & 0.516 & 0.253 & {\bf T3.0} & T3.0 & T3.0  \\
SD 1021-0304 & 0.381 (T4.0/T3.5) & 0.491 (T4.0/T4.0) & 0.444 (T3.5/T3.0) & 0.694 (T3.0/T3.0) & 0.530 (T2.5/T2.5) & 0.565 & 0.291 & {\bf T3.0} & T3.5 & T3.0  \\
SD 1750+1759 & 0.433 (T3.0/T2.5) & 0.521 (T3.0/T3.5) & 0.476 (T2.5/T2.5) & 0.628 (T3.5/T3.5) & 0.351 (T3.5/T3.5) & 0.495 & 0.226 & {\bf T3.5} & T3.0 & T3.0  \\
2M 2254+3123 & 0.411 (T4.0/T3.0) & 0.487 (T4.0/T4.0) & 0.416 (T4.0/T3.5) & 0.547 (T4.0/T4.0) & 0.302 (T4.0/T4.0) & 0.523 & 0.202 & {\bf T4.0} & T4.0 & T3.5  \\
SD 0000+2554 & 0.338 (T4.5/T4.0) & 0.438 (T4.5/T4.5) & 0.388 (T4.5/T4.0) & 0.537 (T4.0/T4.0) & 0.274 (T4.5/T4.0) & 0.459 & 0.197 & {\bf T4.0} & T4.5 & T4.0  \\
2M 0559-1404 & 0.328 (T4.5/T4.5) & 0.453 (T4.5/T4.5) & 0.384 (T4.5/T4.5) & 0.477 (T4.5/T4.5) & 0.234 (T4.5/T4.5) & 0.474 & 0.179 & {\bf T4.5} & T4.5 & T4.5  \\
SD 0207+0000 & 0.312 (T4.5/T4.5) & 0.490 (T4.0/T4.0) & 0.379 (T4.5/T4.5) & 0.523 (T4.0/T4.0) & 0.226 (T4.5/T4.5) & 0.480 & 0.214 & {\bf T4.5} & T4.5 & T4.5  \\
SD 0830+0128 & \nodata & \nodata & 0.354 (T4.5/T5.0) & 0.437 (T4.5/T5.0) & \nodata & \nodata & \nodata & {\bf T4.5} & T4.5 & T5.0  \\
SD 0926+5847 & 0.367 (T4.5/T3.5) & 0.415 (T4.5/T5.0) & 0.363 (T4.5/T4.5) & 0.490 (T4.5/T4.5) & 0.257 (T4.5/T4.5) & 0.468 & 0.206 & {\bf T4.5} & T4.5 & T4.5  \\
2M 2339+1352 & 0.227 (T5.0/T5.0) & 0.372 (T5.0/T5.5) & 0.305 (T6.0/T5.5) & 0.426 (T4.5/T5.0) & 0.196 (T5.0/T5.0) & 0.465 & 0.148 & {\bf T5.0} & T5.0 & T5.0  \\
SD 0741+2351 & 0.224 (T5.0/T5.0) & 0.367 (T5.5/T5.5) & 0.308 (T6.0/T5.5) & 0.360 (T5.5/T5.5) & 0.183 (T5.5/T5.5) & 0.426 & 0.156 & {\bf T5.0} & T5.5 & T5.5  \\
SD 0742+2055 & 0.252 (T5.0/T5.0) & 0.382 (T5.0/T5.5) & 0.356 (T4.5/T5.0) & 0.363 (T5.5/T5.5) & 0.193 (T5.0/T5.5) & 0.473 & 0.136 & {\bf T5.0} & T5.0 & T5.5  \\
SD 1110+0116 & 0.190 (T5.5/T5.5) & 0.360 (T5.5/T5.5) & 0.321 (T6.0/T5.5) & 0.397 (T5.0/T5.0) & 0.159 (T6.0/T6.0) & 0.479 & 0.232 & {\bf T5.0} & T5.5 & T5.5  \\
SD 2124+0059 & \nodata & \nodata & 0.373 (T4.5/T4.5) & 0.392 (T5.0/T5.0) & \nodata & \nodata & \nodata & {\bf T5.0} & T5.0 & T5.0  \\
2M 1231+0847 & 0.185 (T5.5/T5.5) & 0.326 (T6.0/T6.0) & 0.282 (T6.5/T6.0) & 0.338 (T5.5/T5.5) & 0.190 (T5.0/T5.5) & 0.386 & 0.156 & {\bf T5.5} & T5.5 & T5.5  \\
2M 0937+2931 & 0.164 (T6.0/T6.0) & 0.324 (T6.0/T6.0) & 0.311 (T6.0/T5.5) & 0.288 (T6.0/T6.0) & 0.231 (T4.5/T4.5) & 0.507 & 0.068 & {\bf T6.0p} & T5.5 & T5.5  \\
2M 1225-2739 & 0.185 (T5.5/T5.5) & 0.301 (T6.0/T6.0) & 0.323 (T5.5/T5.5) & 0.301 (T6.0/T6.0) & 0.125 (T6.5/--) & 0.394 & 0.147 & {\bf T6.0} & T6.0 & T6.0  \\
SD 1346-0031 & 0.159 (T6.0/T6.0) & 0.232 (T7.0/T7.0) & 0.290 (T6.5/T6.0) & 0.265 (T6.5/T6.5) & 0.114 (T6.5/--) & 0.418 & 0.170 & {\bf T6.0} & T6.5 & T6.5  \\
SD 1624+0029 & 0.156 (T6.0/T6.0) & 0.306 (T6.0/T6.0) & 0.320 (T6.0/T5.5) & 0.318 (T6.0/T6.0) & 0.158 (T6.0/T6.0) & 0.447 & 0.140 & {\bf T6.0} & T6.0 & T6.0  \\
2M 1047+2124 & \nodata & \nodata & 0.259 (T6.5/T6.5) & 0.253 (T6.5/T6.5) & \nodata & \nodata & \nodata & {\bf T6.5} & T6.5 & T6.5  \\
SD 1758+4633 & 0.114 (T6.5/T7.0) & 0.239 (T7.0/T7.0) & 0.289 (T6.5/T6.0) & 0.237 (T6.5/T6.5) & 0.103 (T6.5/--) & 0.414 & 0.160 & {\bf T6.5} & T6.5 & T6.5  \\
2M 0727+1707 & 0.090 (T7.0/T7.0) & 0.238 (T7.0/T7.0) & 0.227 (T7.0/T7.0) & 0.168 (T7.0/T7.5) & 0.060 (T7.0/--) & 0.349 & 0.144 & {\bf T7.0} & T7.0 & T7.0  \\
Gl 229B & 0.146 (T6.0/T6.0) & 0.243 (T7.0/T7.0) & 0.333 (T5.0/T5.0) & 0.192 (T7.0/T7.0) & 0.202 (T5.0/T5.0) & 0.391 & 0.135 & {\bf T7.0p} & T6.0: & T6.0:  \\
2M 1217-0311 & 0.082 (T7.0/T7.5) & 0.221 (T7.0/T7.5) & 0.232 (T7.0/T7.0) & 0.146 (T7.5/T7.5) & 0.058 (T7.0/--) & 0.366 & 0.164 & {\bf T7.5} & T7.0 & T7.5  \\
Gl 570D & 0.068 (T7.5/T7.5) & 0.205 (T7.5/T7.5) & 0.208 (T7.5/T7.5) & 0.137 (T7.5/T7.5) & 0.073 (T7.0/--) & 0.368 & 0.105 & {\bf T7.5} & T7.5 & T7.5  \\
2M 0415-0935 & 0.030 (T8.0/T8.0) & 0.168 (T8.0/T8.0) & 0.173 (T8.0/T8.0) & 0.105 (T8.0/T8.0) & 0.043 (T8.0/--) & 0.317 & 0.134 & {\bf T8.0} & T8.0 & T8.0  \\
\enddata
\tablecomments{Index subtypes in parentheses determined by direct comparison to spectral standard
ratios (Table~\ref{tab_indstandard}) or spectral ratio ranges (Table~\ref{tab_indrng}); see $\S$~4.2.2.
Uncertain classifications are indicated by ``:''; peculiar sources are indicated by ``p''.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{llllllcc|lll}
\tabletypesize{\scriptsize}
\tablecaption{Spectral Indices and Classifications for NIRC Grism Spectra. \label{tab_nircclass}}
\tablewidth{0pt}
\rotate
\tablehead{
\colhead{} &
\multicolumn{7}{c}{} &
\multicolumn{3}{c}{Derived NIR SpT} \\
\cline{9-11}
\colhead{Name} &
\multicolumn{1}{c}{H$_2$O-J} &
\multicolumn{1}{c}{CH$_4$-J} &
\multicolumn{1}{c}{H$_2$O-H} &
\multicolumn{1}{c}{CH$_4$-H} &
\multicolumn{1}{c}{CH$_4$-K} &
\multicolumn{1}{c}{H$_2$O-K} &
\multicolumn{1}{c}{K/J} &
\colhead{Direct} &
\colhead{Ind 1} &
\colhead{Ind 2} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)} &
\colhead{(11)} \\
}
\startdata
2M 0920+3517 & 0.761 (L8.0/--) & 0.635 (T0.5/T2.0) & 0.716 (L8.0/--) & 0.964 (T1.5/T0.5) & 0.860 (L8.0/--) & 0.653 & 0.538 & {\bf T0.0p} & L9.0: & T1.5:  \\
2M 2254+3123 & 0.453 (T2.5/T2.5) & 0.366 (T5.0/T5.5) & 0.425 (T3.5/T3.5) & 0.558 (T4.0/T4.0) & 0.266 (T4.5/T4.5) & 0.549 & 0.191 & {\bf T4.0} & T4.0 & T4.0:  \\
2M 0559-1404 & 0.366 (T4.0/T3.5) & 0.405 (T4.5/T5.0) & 0.375 (T4.5/T4.5) & 0.491 (T4.5/T4.5) & 0.228 (T4.5/T4.5) & 0.445 & 0.252 & {\bf T4.5} & T4.5 & T4.5  \\
 & 0.322 (T4.5/T4.5) & 0.437 (T4.5/T4.5) & 0.347 (T5.0/T5.0) & 0.509 (T4.5/T4.5) & 0.243 (T4.5/T4.5) & 0.524 & 0.275 & {\bf T4.5} & T4.5 & T4.5  \\
2M 2339+1352 & 0.303 (T4.5/T4.5) & 0.232 (T7.0/T7.0) & 0.317 (T5.5/T5.5) & 0.424 (T5.0/T5.0) & 0.200 (T5.0/T5.0) & 0.511 & 0.169 & {\bf T5.0} & T5.5 & T5.5  \\
2M 2356-1553 & 0.250 (T5.0/T5.0) & 0.403 (T4.5/T5.0) & 0.299 (T5.5/T6.0) & 0.352 (T5.5/T5.5) & 0.160 (T6.0/T6.0) & 0.495 & 0.228 & {\bf T5.5} & T5.5 & T5.5  \\
2M 0243-2453 & 0.161 (T6.0/T6.0) & 0.267 (T7.0/T6.5) & 0.278 (T6.0/T6.0) & 0.327 (T5.5/T6.0) & 0.158 (T6.0/T6.0) & 0.494 & 0.198 & {\bf T6.0} & T6.0 & T6.0  \\
2M 0937+2931 & 0.177 (T5.5/T5.5) & 0.290 (T6.5/T6.5) & 0.281 (T6.0/T6.0) & 0.324 (T5.5/T6.0) & 0.236 (T4.5/T4.5) & 0.634 & 0.121 & {\bf T6.0p} & T5.5 & T5.5  \\
 & 0.181 (T5.5/T5.5) & 0.282 (T6.5/T6.5) & 0.314 (T5.5/T5.5) & 0.296 (T6.0/T6.0) & 0.214 (T5.0/T5.0) & 0.577 & 0.097 & {\bf T6.0p} & T5.5 & T5.5  \\
S Ori 70 & \nodata & \nodata & \nodata & 0.280 (T6.0/T6.0) & 0.225 (T5.0/T4.5) & 0.502 & \nodata & {\bf T6.0:} & T5.5 & T5.5:  \\
2M 1047+2124 & 0.162 (T6.0/T6.0) & 0.244 (T7.0/T7.0) & 0.248 (T6.5/T6.5) & 0.263 (T6.5/T6.5) & 0.171 (T5.5/T5.5) & 0.485 & 0.149 & {\bf T6.5} & T6.5 & T6.5  \\
 & 0.162 (T6.0/T6.0) & 0.244 (T7.0/T7.0) & 0.247 (T6.5/T6.5) & 0.263 (T6.5/T6.5) & 0.171 (T5.5/T5.5) & 0.485 & 0.155 & {\bf T6.5} & T6.5 & T6.5  \\
2M 1237+6526 & 0.123 (T6.5/T6.5) & 0.245 (T7.0/T7.0) & 0.233 (T7.0/T7.0) & 0.239 (T6.5/T6.5) & 0.156 (T6.0/T6.0) & 0.520 & 0.101 & {\bf T6.5} & T6.5 & T6.5  \\
SD 1346-0031 & 0.146 (T6.0/T6.0) & 0.267 (T7.0/T6.5) & 0.271 (T6.0/T6.5) & 0.273 (T6.0/T6.5) & 0.161 (T6.0/T6.0) & 0.485 & 0.182 & {\bf T6.5} & T6.0 & T6.5  \\
2M 0727+1710 & 0.104 (T6.5/T7.0) & 0.223 (T7.5/T7.5) & 0.218 (T7.0/T7.0) & 0.196 (T7.0/T7.0) & 0.100 (T6.5/--) & 0.385 & 0.147 & {\bf T7.0} & T7.0 & T7.0  \\
2M 1217-0311 & 0.085 (T7.0/T7.0) & 0.177 (T8.0/T8.0) & 0.229 (T7.0/T7.0) & 0.154 (T7.5/T7.5) & 0.096 (T6.5/--) & 0.422 & 0.205 & {\bf T7.0} & T7.0 & T7.5  \\
2M 1553+1532 & 0.112 (T6.5/T7.0) & 0.185 (T8.0/T8.0) & 0.223 (T7.0/T7.0) & 0.192 (T7.0/T7.0) & 0.093 (T6.5/--) & 0.435 & 0.194 & {\bf T7.0} & T7.0 & T7.5  \\
Gl 229B & \nodata & 0.176 (T8.0/T8.0) & 0.380 (T4.0/T4.5) & 0.239 (T6.5/T6.5) & 0.197 (T5.0/T5.0) & \nodata & 0.126 & {\bf T7.0p} & T6.0: & T6.0:  \\
Gl 570D & 0.071 (T7.5/T7.5) & 0.195 (T8.0/T8.0) & 0.177 (T8.0/T8.0) & 0.153 (T7.5/T7.5) & 0.074 (T7.0/--) & 0.421 & 0.161 & {\bf T7.5} & T7.5 & T8.0  \\
2M 0415-0935 & 0.061 (T8.0/T7.5) & 0.177 (T8.0/T8.0) & 0.157 (T8.0/T8.0) & 0.117 (T8.0/T8.0) & 0.098 (T6.5/--) & 0.353 & 0.209 & {\bf T8.0} & T7.5 & T8.0  \\
 & 0.054 (T8.0/T8.0) & 0.186 (T8.0/T8.0) & 0.162 (T8.0/T8.0) & 0.114 (T8.0/T8.0) & 0.064 (T7.0/--) & 0.370 & 0.167 & {\bf T8.0} & T8.0 & T8.0  \\
\enddata
\tablecomments{Index subtypes in parentheses determined by direct comparison to spectral standard
ratios (Table~\ref{tab_indstandard}) or spectral ratio ranges (Table~\ref{tab_indrng}); see $\S$~4.2.2.
Uncertain classifications are indicated by ``:''; peculiar sources are indicated by ``p''.}
\end{deluxetable}

\begin{deluxetable}{llllllcc|lll}
\tabletypesize{\scriptsize}
\tablecaption{Spectral Indices and Classifications for SpeX Cross Dispersed Spectra. \label{tab_spexhrclass}}
\tablewidth{0pt}
\rotate
\tablehead{
\colhead{} &
\multicolumn{7}{c}{} &
\multicolumn{3}{c}{Derived NIR SpT} \\
\cline{9-11}
\colhead{Name} &
\multicolumn{1}{c}{H$_2$O-J} &
\multicolumn{1}{c}{CH$_4$-J} &
\multicolumn{1}{c}{H$_2$O-H} &
\multicolumn{1}{c}{CH$_4$-H} &
\multicolumn{1}{c}{CH$_4$-K} &
\multicolumn{1}{c}{H$_2$O-K} &
\multicolumn{1}{c}{K/J} &
\colhead{Direct} &
\colhead{Ind 1} &
\colhead{Ind 2} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)} &
\colhead{(11)} \\
}
\startdata
DE 0255-4700 & 0.695 (L8.0/--) & 0.718 (L8.0/T0.5) & 0.684 (L8.0/--) & 1.007 (--/--) & 0.848 (T0.0/T0.0) & 0.686 & 0.603 & {\bf L9.0} & L8.5: & \nodata  \\
SD 1254-0122 & 0.501 (T2.0/T2.0) & 0.582 (T1.5/T2.5) & 0.494 (T2.0/T2.0) & 0.880 (T2.0/T2.0) & 0.576 (T2.0/T2.0) & 0.567 & 0.327 & {\bf T2.0} & T2.0 & T2.0  \\
2M 0559-1404 & 0.342 (T4.5/T4.0) & 0.454 (T4.5/T4.5) & 0.388 (T4.5/T4.0) & 0.472 (T4.5/T4.5) & 0.239 (T4.5/T4.5) & 0.468 & 0.192 & {\bf T4.5} & T4.5 & T4.5  \\
2M 1503+2525 & 0.239 (T5.0/T5.0) & 0.387 (T5.0/T5.0) & 0.332 (T5.0/T5.5) & 0.381 (T5.0/T5.5) & 0.200 (T5.0/T5.0) & 0.436 & 0.151 & {\bf T5.0} & T5.0 & T5.0  \\
2M 1901+4718 & 0.305 (T4.5/T4.5) & 0.444 (T4.5/T4.5) & 0.354 (T4.5/T5.0) & 0.437 (T4.5/T5.0) & 0.261 (T4.5/T4.5) & 0.504 & 0.172 & {\bf T5.0} & T4.5 & T4.5  \\
2M 2331-4718 & 0.235 (T5.0/T5.0) & 0.377 (T5.0/T5.5) & 0.332 (T5.0/T5.5) & 0.424 (T4.5/T5.0) & 0.225 (T5.0/T4.5) & 0.522 & 0.208 & {\bf T5.0} & T5.0 & T5.0  \\
2M 1231+0847 & 0.194 (T5.5/T5.5) & 0.353 (T5.5/T5.5) & 0.278 (T6.5/T6.0) & 0.347 (T5.5/T5.5) & 0.161 (T6.0/T6.0) & 0.401 & 0.156 & {\bf T5.5} & T6.0 & T5.5  \\
2M 1828-4849 & 0.175 (T6.0/T5.5) & 0.347 (T5.5/T5.5) & 0.310 (T6.0/T5.5) & 0.360 (T5.5/T5.5) & 0.197 (T5.0/T5.0) & 0.515 & 0.166 & {\bf T5.5} & T5.5 & T5.5  \\
2M 0034+0523 & 0.106 (T7.0/T7.0) & 0.266 (T6.5/T6.5) & 0.242 (T7.0/T7.0) & 0.217 (T6.5/T7.0) & 0.153 (T6.0/T6.0) & 0.457 & 0.100 & {\bf T6.5} & T6.5 & T6.5  \\
\enddata
\tablecomments{Index subtypes in parentheses determined by direct comparison to spectral standard
ratios (Table~\ref{tab_indstandard}) or spectral ratio ranges (Table~\ref{tab_indrng}); see $\S$~4.2.2.
Uncertain classifications are indicated by ``:''; peculiar sources are indicated by ``p''.}
\end{deluxetable}

\begin{deluxetable}{llllllcc|lll}
\tabletypesize{\scriptsize}
\tablecaption{Spectral Indices and Classifications for NIRSPEC Spectra. \label{tab_nircspecclass}}
\tablewidth{0pt}
\rotate
\tablehead{
\colhead{} &
\multicolumn{7}{c}{} &
\multicolumn{3}{c}{Derived NIR SpT} \\
\cline{9-11}
\colhead{Name} &
\multicolumn{1}{c}{H$_2$O-J} &
\multicolumn{1}{c}{CH$_4$-J} &
\multicolumn{1}{c}{H$_2$O-H} &
\multicolumn{1}{c}{CH$_4$-H} &
\multicolumn{1}{c}{CH$_4$-K} &
\multicolumn{1}{c}{H$_2$O-K} &
\multicolumn{1}{c}{K/J} &
\colhead{Direct} &
\colhead{Ind 1} &
\colhead{Ind 2} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)} &
\colhead{(11)} \\
}
\startdata
2M 1632+1904 & 0.649 (T1.0/--) & 0.723 (L8.0/T0.5) & 0.696 (L8.0/--) & 1.042 (--/--) & 0.892 (L8.0/--) & 0.683 & 0.898 & {\bf L8.0} & L8.5: & \nodata  \\
%Gl 584C & 0.571 (T0.0/--) & 0.700 (L8.0/T1.0) & 0.695 (L8.0/--) & 1.040 (--/--) & 0.879 (L8.0/--) & 0.667 & 0.638 & {\bf L8.0} & L8.5: & T1.0:  \\
2M 0310+1648 & \nodata & 0.679 (T1.0/T1.5) & \nodata & \nodata & \nodata & \nodata & \nodata & {\bf L9.0} & T1.0: & T1.5:  \\
%2M 0328+2302 & \nodata & 0.695 (L8.0/T1.0) & \nodata & \nodata & \nodata & \nodata & \nodata & {\bf L9.0:} & L8.0: & T1.0:  \\
Gl 337CD & 0.632 (T0.0/--) & 0.712 (L8.0/T1.0) & 0.697 (L8.0/--) & 0.973 (T0.0/T0.5) & 0.789 (L9.0/T0.0) & 0.685 & 0.712 & {\bf T0.0} & L9.0: & T0.5  \\
SD 0423-0414 & 0.605 (T0.0/--) & 0.656 (T1.0/T1.5) & 0.615 (L9.5/T0.0) & 0.956 (T0.0/T1.0) & 0.826 (T0.0/T0.0) & 0.658 & 0.558 & {\bf T0.0} & T0.0 & T0.5  \\
SD 0151+1244 & \nodata & 0.655 (T1.0/T1.5) & \nodata & \nodata & \nodata & \nodata & \nodata & {\bf T1.0} & T1.0: & T1.5:  \\
SD 0837-0000 & \nodata & 0.641 (T0.0/T2.0) & 0.569 (T1.0/T1.0) & 0.991 (L8.0/T0.0) & 0.710 (T1.0/T1.0) & 0.599 & 0.306 & {\bf T1.0} & T0.0: & T1.0  \\
SD 1254-0122 & 0.465 (T2.5/T2.5) & 0.554 (T2.0/T3.0) & 0.474 (T2.5/T2.5) & 0.886 (T2.0/T2.0) & 0.573 (T2.0/T2.0) & 0.548 & 0.294 & {\bf T2.0} & T2.0 & T2.5  \\
SD 1021-0304 & \nodata & 0.503 (T3.5/T4.0) & \nodata & \nodata & \nodata & \nodata & \nodata & {\bf T3.0} & T3.5: & T4.0:  \\
SD 1750+1759 & \nodata & 0.541 (T2.5/T3.0) & \nodata & \nodata & \nodata & \nodata & \nodata & {\bf T3.5} & T2.5: & T3.0:  \\
2M 2254+3123 & 0.330 (T4.5/T4.5) & 0.476 (T4.0/T4.0) & 0.403 (T4.0/T4.0) & 0.551 (T4.0/T4.0) & 0.264 (T4.5/T4.5) & 0.500 & 0.167 & {\bf T4.0} & T4.0 & T4.0  \\
2M 0559-1404 & 0.320 (T4.5/T4.5) & 0.458 (T4.5/T4.5) & 0.384 (T4.5/T4.5) & 0.474 (T4.5/T4.5) & 0.233 (T4.5/T4.5) & 0.465 & 0.218 & {\bf T4.5} & T4.5 & T4.5  \\
SD 0926+5847 & \nodata & 0.428 (T4.5/T4.5) & \nodata & \nodata & \nodata & \nodata & \nodata & {\bf T4.5} & T4.5: & T4.5:  \\
2M 2356-1553 & 0.194 (T5.5/T5.5) & 0.413 (T4.5/T5.0) & 0.364 (T4.5/T4.5) & 0.333 (T6.0/T5.5) & 0.168 (T6.0/T5.5) & 0.424 & 0.137 & {\bf T5.5} & T5.5 & T5.0  \\
SD 1624+0029 & \nodata & 0.318 (T6.0/T6.0) & \nodata & \nodata & \nodata & \nodata & \nodata & {\bf T6.0} & T6.0: & T6.0:  \\
2M 0727+1710 & \nodata & 0.236 (T7.0/T7.0) & \nodata & \nodata & \nodata & \nodata & \nodata & {\bf T7.0} & T7.0: & T7.0:  \\
2M 1237+6526 & 0.129 (T6.5/T6.5) & 0.265 (T6.5/T6.5) & \nodata & \nodata & \nodata & \nodata & \nodata & {\bf T7.0} & T6.5 & T6.5  \\
2M 1553+1532 & \nodata & 0.244 (T7.0/T7.0) & \nodata & \nodata & \nodata & \nodata & \nodata & {\bf T7.0} & T7.0: & T7.0:  \\
Gl 570D & 0.058 (T8.0/T7.5) & 0.204 (T7.5/T7.5) & 0.207 (T7.5/T7.5) & 0.143 (T7.5/T7.5) & 0.074 (T7.0/--) & 0.353 & 0.081 & {\bf T7.5} & T7.5 & T7.5  \\
2M 0415-0935 & 0.038 (T8.0/T8.0) & 0.171 (T8.0/T8.0) & \nodata & 0.119 (T8.0/T8.0) & 0.090 (T6.5/--) & 0.339 & 0.175 & {\bf T8.0} & T7.5 & T8.0  \\
\enddata
\tablecomments{Index subtypes in parentheses determined by direct comparison to spectral standard
ratios (Table~\ref{tab_indstandard}) or spectral ratio ranges (Table~\ref{tab_indrng}); see $\S$~4.2.2.
Uncertain classifications are indicated by ``:''; peculiar sources are indicated by ``p''.}
\end{deluxetable}

\begin{deluxetable}{llllllcc|lll}
\tabletypesize{\scriptsize}
\tablecaption{Spectral Indices and Classifications for OSIRIS Spectra. \label{tab_osirisclass}}
\tablewidth{0pt}
\rotate
\tablehead{
\colhead{} &
\multicolumn{7}{c}{} &
\multicolumn{3}{c}{Derived NIR SpT} \\
\cline{9-11}
\colhead{Name} &
\multicolumn{1}{c}{H$_2$O-J} &
\multicolumn{1}{c}{CH$_4$-J} &
\multicolumn{1}{c}{H$_2$O-H} &
\multicolumn{1}{c}{CH$_4$-H} &
\multicolumn{1}{c}{CH$_4$-K} &
\multicolumn{1}{c}{H$_2$O-K} &
\multicolumn{1}{c}{K/J} &
\colhead{Direct} &
\colhead{Ind 1} &
\colhead{Ind 2} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)} &
\colhead{(11)} \\
}
\startdata
SD 0423-0414 & \nodata & 0.628 (T0.0/T2.0) & 0.615 (L9.5/T0.0) & 0.923 (T1.0/T1.5) & 0.822 (T0.0/T0.0) & 0.687 & 0.470 & {\bf T0.0} & T0.0 & T1.0:  \\
SD 1254-0122 & \nodata & 0.554 (T2.0/T3.0) & 0.483 (T2.5/T2.0) & 0.855 (T2.0/T2.0) & 0.540 (T2.5/T2.5) & 0.507 & 0.412 & {\bf T2.0} & T2.5 & T2.5  \\
2M 2254+3123 & \nodata & 0.439 (T4.5/T4.5) & 0.372 (T4.5/T4.5) & 0.520 (T4.0/T4.0) & \nodata & 0.386 & 0.204 & {\bf T4.0} & T4.5 & T4.5  \\
2M 0559-1404 & \nodata & 0.371 (T5.0/T5.5) & 0.320 (T6.0/T5.5) & 0.402 (T5.0/T5.0) & 0.216 (T5.0/T5.0) & 0.558 & 0.215 & {\bf T4.5} & T5.5 & T5.5  \\
2M 1534-2952 & \nodata & 0.364 (T5.5/T5.5) & 0.341 (T5.0/T5.0) & 0.397 (T5.0/T5.0) & 0.195 (T5.0/T5.0) & 0.452 & 0.145 & {\bf T5.0} & T5.0 & T5.0  \\
%2M 2339+1352 & \nodata & 0.254 (T7.0/T7.0) & 0.510 (T2.0/T2.0) & 0.357 (T5.5/T5.5) & \nodata & 2.367 & 0.125 & {\bf T5.0:} & T5.0:: & T5.0::  \\
2M 0243-2453 & \nodata & 0.500 (T3.5/T4.0) & 0.203 (T7.5/T7.5) & 0.247 (T6.5/T6.5) & \nodata & 0.549 & 0.231 & {\bf T6.0:} & T6.0: & T6.0:  \\
2M 0937+2931 & \nodata & 0.311 (T6.0/T6.0) & 0.268 (T6.5/T6.5) & 0.261 (T6.5/T6.5) & \nodata & \nodata & 0.089 & {\bf T6.0p} & T6.5 & T6.5  \\
2M 1225-2739 & \nodata & 0.306 (T6.0/T6.0) & 0.259 (T6.5/T6.5) & 0.278 (T6.5/T6.0) & \nodata & 0.298 & 0.137 & {\bf T6.0} & T6.5 & T6.0  \\
2M 1546-3325 & \nodata & 0.316 (T6.0/T6.0) & 0.303 (T6.0/T6.0) & 0.302 (T6.0/T6.0) & \nodata & 0.367 & 0.152 & {\bf T6.0} & T6.0 & T6.0  \\
2M 2228-4310 & \nodata & 0.305 (T6.0/T6.0) & 0.261 (T6.5/T6.5) & 0.228 (T6.5/T6.5) & 0.061 (T7.0/--) & 0.337 & 0.149 & {\bf T6.0} & T6.5 & T6.5  \\
2M 2356-1553 & \nodata & 0.333 (T5.5/T6.0) & 0.309 (T6.0/T5.5) & 0.272 (T6.5/T6.5) & \nodata & 0.398 & 0.182 & {\bf T6.0} & T6.0 & T6.0  \\
SD 1624+0029 & \nodata & 0.277 (T6.5/T6.5) & 0.150 (T8.0/T8.0) & 0.175 (T7.0/T7.5) & \nodata & 0.319 & 0.102 & {\bf T6.0} & T7.0 & T7.5:  \\
2M 0243-2453 & \nodata & 0.278 (T6.5/T6.5) & 0.270 (T6.5/T6.5) & 0.254 (T6.5/T6.5) & 0.139 (T6.0/T6.5) & 0.390 & 0.143 & {\bf T6.0} & T6.5 & T6.5  \\
%2M 0516-0445 & \nodata & 0.380 (T5.0/T5.5) & 0.312 (T6.0/T5.5) & 0.277 (T6.5/T6.5) & 0.067 (T7.0/--) & 0.428 & 0.194 & {\bf T6.0} & T6.0 & T6.0  \\
%2M 0516-0445 & \nodata & 0.375 (T5.0/T5.5) & 0.298 (T6.0/T6.0) & 0.349 (T5.5/T5.5) & 0.095 (T6.5/--) & 0.221 & 0.248 & {\bf T6.0} & T6.0 & T5.5  \\
2M 0516-0445 & \nodata & 0.307 (T6.0/T6.0) & 0.309 (T6.0/T5.5) & 0.214 (T6.5/T7.0) & 0.173 (T5.5/T5.5) & 0.393 & 0.255 & {\bf T6.0} & T6.0 & T6.0  \\
2M 2228-4310 & \nodata & 0.305 (T6.0/T6.0) & 0.261 (T6.5/T6.5) & 0.228 (T6.5/T6.5) & 0.061 (T7.0/--) & 0.337 & 0.149 & {\bf T6.0} & T6.5 & T6.5  \\
2M 0727+1710 & \nodata & 0.331 (T5.5/T6.0) & 0.214 (T7.0/T7.5) & 0.138 (T7.5/T7.5) & \nodata & \nodata & 0.142 & {\bf T7.0} & T6.5: & T7.0  \\
2M 1553+1532 & \nodata & 0.190 (T8.0/T8.0) & 0.212 (T7.5/T7.5) & 0.132 (T8.0/T7.5) & \nodata & 0.428 & 0.101 & {\bf T7.0} & T8.0 & T7.5  \\
%2M 1553+1532 & \nodata & 0.179 (T8.0/T8.0) & 0.191 (T8.0/T7.5) & 0.122 (T8.0/T8.0) & \nodata & 0.684 & 0.130 & {\bf T7.0} & T8.0 & T8.0  \\
%2M 0348-6022 & \nodata & 0.183 (T8.0/T8.0) & 0.267 (T6.5/T6.5) & 0.091 (T8.0/T8.0) & \nodata & 0.260 & 0.073 & {\bf T7.0} & T7.5 & T7.5  \\
2M 0348-6022 & \nodata & 0.245 (T7.0/T7.0) & 0.192 (T8.0/T7.5) & 0.173 (T7.0/T7.5) & 0.116 (T6.5/--) & 0.282 & 0.205 & {\bf T7.0} & T7.0 & T7.5  \\
Gl 570D & \nodata & 0.168 (T8.0/T8.0) & 0.206 (T7.5/T7.5) & 0.117 (T8.0/T8.0) & \nodata & 0.349 & 0.116 & {\bf T7.5} & T8.0 & T8.0  \\
2M 0415-0935 & \nodata & 0.148 (T8.0/T8.0) & 0.174 (T8.0/T8.0) & 0.085 (T8.0/T8.0) & \nodata & 0.372 & 0.130 & {\bf T8.0} & T8.0 & T8.0  \\
\enddata
\tablecomments{Index subtypes in parentheses determined by direct comparison to spectral standard
ratios (Table~\ref{tab_indstandard}) or spectral ratio ranges (Table~\ref{tab_indrng}); see $\S$~4.2.2.
Uncertain classifications are indicated by ``:''; peculiar sources are indicated by ``p''.}
\end{deluxetable}

\begin{deluxetable}{llllllcc|lll|l}
\tabletypesize{\scriptsize}
\tablecaption{Spectral Indices and Classifications for Other Published Spectra. \label{tab_litclass}}
\tablewidth{0pt}
\rotate
\tablehead{
\colhead{} &
\multicolumn{7}{c}{} &
\multicolumn{3}{c}{Derived NIR SpT} & \\
\cline{9-11}
\colhead{Name} &
\multicolumn{1}{c}{H$_2$O-J} &
\multicolumn{1}{c}{CH$_4$-J} &
\multicolumn{1}{c}{H$_2$O-H} &
\multicolumn{1}{c}{CH$_4$-H} &
\multicolumn{1}{c}{CH$_4$-K} &
\multicolumn{1}{c}{H$_2$O-K} &
\multicolumn{1}{c}{K/J} &
\colhead{Direct} &
\colhead{Ind 1} &
\colhead{Ind 2} &
\colhead{Ref} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)} &
\colhead{(11)} &
\colhead{(12)} \\
}
\startdata
%% litspectra
2M 0920+3517 & \nodata & 0.739 (L9.0/T0.5) & \nodata & 0.867 (T2.0/T2.0) & 0.901 (L8.0/--) & 0.657 & 0.610 & {\bf T0.0p} & L9.5: & T1.5: & 1 \\
$\epsilon$ Indi Ba & \nodata & \nodata & 0.593 (T0.5/T0.5) & 0.904 (T1.5/T1.5) & \nodata & \nodata & \nodata & {\bf T1.0} & T1.0 & T1.0 & 2 \\
SD 1254-0122 & 0.491 (T2.0/T2.0) & 0.560 (T2.0/T3.0) & 0.507 (T2.0/T2.0) & 0.846 (T2.0/T2.0) & 0.564 (T2.0/T2.5) & 0.549 & 0.354 & {\bf T2.0} & T2.0 & T2.5 & 3 \\
IFA 0230-Z1 & \nodata & \nodata & \nodata & 0.646 (T3.5/T3.5) & \nodata & \nodata & \nodata & {\bf T3.0:} & T3.5: & T3.5: & 4 \\
SD 1750+1759 & 0.471 (T2.5/T2.5) & 0.507 (T3.5/T4.0) & 0.475 (T2.5/T2.5) & 0.605 (T3.5/T3.5) & 0.416 (T3.5/T3.0) & 0.602 & 0.176 & {\bf T3.5} & T3.0 & T3.0 & 3 \\
2M 0559-1404 & 0.333 (T4.5/T4.5) & 0.451 (T4.5/T4.5) & 0.426 (T4.0/T3.5) & 0.490 (T4.5/T4.5) & 0.256 (T4.5/T4.5) & 0.627 & 0.173 & {\bf T4.5} & T4.5 & T4.5 & 5 \\
$\epsilon$ Indi Bb & \nodata & \nodata & 0.345 (T5.0/T5.0) & 0.306 (T6.0/T6.0) & \nodata & \nodata & \nodata & {\bf T6.0} & T5.5 & T5.5  & 2 \\
NT 1205-0744 & 0.112 (T6.5/T7.0) & 0.326 (T6.0/T6.0) & 0.140 (T8.0/T8.0) & 0.244 (T6.5/T6.5) & 0.240 (T4.5/T4.5) & 0.376 & 0.159 & {\bf T7.0} & T6.5: & T6.5: & 6 \\
2M 1217-0311 & 0.067 (T7.5/T7.5) & 0.201 (T8.0/T7.5) & 0.223 (T7.0/T7.0) & 0.129 (T8.0/T8.0) & 0.092 (T6.5/--) & 0.359 & 0.171 & {\bf T7.5} & T7.5 & T7.5 & 3 \\
\enddata
\tablecomments{Index subtypes in parentheses determined by direct comparison to spectral standard
ratios (Table~\ref{tab_indstandard}) or spectral ratio ranges (Table~\ref{tab_indrng}); see $\S$~4.2.2.
Uncertain classifications are indicated by ``:''; peculiar sources are indicated by ``p''.}
\tablerefs{(1) \citet{nak01}; (2) \citet{mcc04}; (3) \citet{nak04}; (4) \citet{liu02}; (5) \citet{me00c}; (6) \citet{cub99}}
\end{deluxetable}

\clearpage

\begin{deluxetable}{llll}
\tabletypesize{\scriptsize}
%\rotate
\tablecaption{Comparison of T Dwarf Spectral Types \label{tab_tcomp}}
\tablewidth{0pt}
\tablehead{
 & \multicolumn{3}{c}{NIR Spectral Type} \\
\cline{2-4}
\colhead{Object} &
\colhead{\bf New} &
\colhead{B02} &
\colhead{G02} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} \\
}
\startdata
SDSS 2047-0718 & {\bf T0.0:} &  \nodata &  L9.5$\pm$1 \\
SDSS 1104+5548 & {\bf T0.0:} & \nodata  & L9.5$\pm$1.5  \\
SDSS 1207+0244 & {\bf T0.0} & \nodata  &  T0 \\
SDSS 1516+0259 & {\bf T0.0:} & \nodata  & T0$\pm$1.5  \\
SDSS 0423-0414 & {\bf T0.0} & T0\tablenotemark{a} & T0  \\
SDSS 0151+1244 & {\bf T0.5} & T0.5  & T1$\pm$1  \\
SDSS 0837-0000 & {\bf T1.0} &  T1 &  T0.5 \\
$\epsilon$ Indi Ba & {\bf T1.0} & T1  & T0.5  \\
SDSS 1632+4150 & {\bf T1.0:} & \nodata  & T1$\pm$1  \\
SDSS 1157+0611 & {\bf T1.5} &  \nodata &  T1.5 \\
2MASS 0949-1545 & {\bf T2.0} & T1\tablenotemark{a}  & \nodata  \\
SDSS 1750+4222 & {\bf T2.0} & \nodata  & T1  \\
2MASS 1122-3512 & {\bf T2.0} & T2\tablenotemark{a}  &  \nodata \\
SDSS 0758+3247 & {\bf T2.0} & \nodata  &  T2$\pm$1 \\
SDSS 1521+0131 & {\bf T2.0:} & \nodata  &  T2 \\
SDSS 1254-0122 & {\bf T2.0} & T2  & T2  \\
2MASS 1209-1004 & {\bf T3.0} & T3\tablenotemark{a}  & \nodata  \\
SDSS 1021-0304 & {\bf T3.0} & T3  & T3  \\
SDSS 1750+1759 & {\bf T3.5} & T3.5\tablenotemark{a}  & T3.5  \\
2MASS 2151-4853 & {\bf T4.0} & T4.5\tablenotemark{a}  & \nodata  \\
2MASS 2254+3123 & {\bf T4.0} & T5  &  T4 \\
SDSS 0000+2554 & {\bf T4.5} & \nodata  & T4.5  \\
SDSS 0207+0000 & {\bf T4.5} & \nodata  & T4.5  \\
SDSS 0926+5847 & {\bf T4.5} &  \nodata & T4.5  \\
2MASS 0559-1404 & {\bf T4.5} & T5  & T4.5  \\
SDSS 0830+0128 & {\bf T4.5} &  \nodata &  T5.5 \\
2MASS 0755+2212 & {\bf T5.0} & T5:  & \nodata  \\
2MASS 1901+4718 & {\bf T5.0} & T5\tablenotemark{a}  & \nodata  \\
2MASS 2331-4718 & {\bf T5.0} & T5\tablenotemark{a}  &  \nodata \\
SDSS 0742+2053 & {\bf T5.0} & \nodata  & T5  \\
2MASS 0407+1514 & {\bf T5.0} & T5.5\tablenotemark{a}  & \nodata  \\
2MASS 1503+2525 & {\bf T5.0} & T5.5  & \nodata  \\
SDSS 0741+2351 & {\bf T5.0} & \nodata  & T5.5  \\
2MASS 2339+1352 & {\bf T5.0} & T5.5  & T5.5  \\
2MASS 1828-4849 & {\bf T5.0} & T6\tablenotemark{a}  & \nodata  \\
2MASS 2356-1553 & {\bf T5.0} & T6  & \nodata  \\
SDSS 2124+0059 & {\bf T5.0} & \nodata  & T6  \\
SDSS 1110+0116 & {\bf T5.5} & \nodata  & T5.5  \\
2MASS 1231+0847 & {\bf T5.5} & T6\tablenotemark{a}  & T5.5  \\
$\epsilon$ Indi Bb & {\bf T6.0} & T5.5  & T5$\pm$1  \\
2MASS 0516-0445 & {\bf T6.0} & T5.5  & \nodata \\
2MASS 0243-2453 & {\bf T6.0} & T6  & \nodata  \\
2MASS 1225-2739 & {\bf T6.0} & T6  & T6  \\
SDSS 1624+0029 & {\bf T6.0} & T6  & T6  \\
2MASS 0937+2931 & {\bf T6.0p} & T6p  & T6  \\
2MASS 2228-4310 & {\bf T6.0} & T6.5  & \nodata  \\
SDSS 1346-0031 & {\bf T6.5} & T6  & T6  \\
2MASS 1237+6526 & {\bf T6.5} & T6.5  & \nodata  \\
2MASS 1047+2124 & {\bf T6.5} & T6.5  & T6.5  \\
2MASS 0034+0523 & {\bf T6.5} & T7  & \nodata  \\
SDSS 1758+4633 & {\bf T6.5} & \nodata  & T7  \\
NTTDF 1205-0744 & {\bf T7.0:} & T6:  &  \nodata \\
Gliese 229B & {\bf T7.0p} & T6.5  & T6$\pm$1  \\
2MASS 0348-6022 & {\bf T7.0} & T7  & \nodata \\
2MASS 0727+1710 & {\bf T7.0} & T7  & T8  \\
2MASS 0050-3322 & {\bf T7.0} & T7.5\tablenotemark{a}  & \nodata  \\
2MASS 1114-2618 & {\bf T7.5} & T7.5\tablenotemark{a}  & \nodata  \\
2MASS 1217-0311 & {\bf T7.5} & T7.5  & T8  \\
Gliese 570D & {\bf T7.5} & T8  &  T8 \\
2MASS 0939-2448 & {\bf T8.0} & T8\tablenotemark{a}  & \nodata  \\
2MASS 0415-0935 & {\bf T8.0} &  T8 & T9  \\
\enddata
\tablenotetext{a}{Based on revised indices similar to Table~\ref{tab_indices} \citep{me04a,tin05}.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{llccccccccccl}
\tabletypesize{\tiny}
\setlength{\tabcolsep}{0.02in}
\rotate
\tablecaption{T Dwarf Compendium \label{tab_allt}}
\tablewidth{0pt}
\tablehead{
 & \colhead{NIR} & \multicolumn{3}{c}{J2000 Coordinates\tablenotemark{a}} &
\multicolumn{1}{c}{SDSS\tablenotemark{b}} &
 \multicolumn{3}{c}{2MASS\tablenotemark{c}} \\
\cline{3-5} \cline{7-9}
\colhead{Name} &
\colhead{SpT\tablenotemark{d}} &
\colhead{$\alpha$} &
\colhead{$\delta$} &
\colhead{Epoch} &
\colhead{$z$} &
\colhead{$J$} &
\colhead{$H$} &
\colhead{$K_s$} &
\colhead{$\pi$} &
\colhead{$\mu$} &
\colhead{$\phi$} &
\colhead{Ref\tablenotemark{e}} \\
 & & & & &
\colhead{(AB)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(marcs)} &
\colhead{($\arcsec$ yr$^{-1}$)} &
\colhead{($\degr$)} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)} &
\colhead{(11)} &
\colhead{(12)} &
\colhead{(13)} \\
}
\startdata
SDSS J000013.54+255418.6 & T4.5 & 00$^h$00$^m$13$\fs$54 & +25$\degr$54$\arcmin$18$\farcs$0 & 1998.76 & 18.48$\pm$0.04 & 15.06$\pm$0.04 & 14.73$\pm$0.07 & 14.84$\pm$0.12 & \nodata & \nodata & \nodata & {\bf 1} \\
2MASS J00345157+0523050 & T6.5 & 00$^h$34$^m$51$\fs$57 & +05$\degr$23$\arcmin$05$\farcs$0 & 2000.67 & \nodata & 15.54$\pm$0.05 & 15.44$\pm$0.08 & $>$ 16.2 & \nodata & 0.68$\pm$0.06 &  72 & {\bf 2} \\
2MASS J00501994$-$3322402 & T7 & 00$^h$50$^m$19$\fs$94 & $-$33$\degr$22$\arcmin$40$\farcs$2 & 1998.87 & \nodata & 15.93$\pm$0.07 & 15.84$\pm$0.19 & 15.24$\pm$0.19 & \nodata & 1.5$\pm$0.1 & 307 & {\bf 3} \\
SDSS J015141.69+124429.6 & T0.5 & 01$^h$51$^m$41$\fs$55 & +12$\degr$44$\arcmin$30$\farcs$0 & 1997.70 & 19.40$\pm$0.07 & 16.57$\pm$0.13 & 15.60$\pm$0.11 & 15.18$\pm$0.19 & 47$\pm$3 & 0.743$\pm$0.004 &  93 & {\bf 4},24 \\
SDSS J020742.48+000056.2 & T4.5 & 02$^h$07$^m$42$\fs$84 & +00$\degr$00$\arcmin$56$\farcs$4 & 2000.63 & 20.08$\pm$0.12 & 16.63$\pm$0.05\tablenotemark{f} & 16.66$\pm$0.05\tablenotemark{f} & 16.62$\pm$0.05\tablenotemark{f} & 35$\pm$10 & 0.156$\pm$0.011 &  96 & {\bf 4},24,25 \\
IfA 0230$-$Z1 & T3 & 02$^h$26$^m$37$\fs$60 & +00$\degr$51$\arcmin$54$\farcs$7 & 2000.81 &  & 18.17$\pm$0.03\tablenotemark{g} & 17.83$\pm$0.04\tablenotemark{g} & \nodata & \nodata & \nodata & \nodata & {\bf 5} \\
2MASS J02431371$-$2453298 & T6 & 02$^h$43$^m$13$\fs$71 & $-$24$\degr$53$\arcmin$29$\farcs$8 & 1998.86 & \nodata & 15.38$\pm$0.05 & 15.14$\pm$0.11 & 15.22$\pm$0.17 & 94$\pm$4 & 0.355$\pm$0.004 & 234 & {\bf 6},24 \\
2MASS J03480772$-$6022270 & T7 & 03$^h$48$^m$07$\fs$72 & $-$60$\degr$22$\arcmin$27$\farcs$0 & 1999.88 & \nodata & 15.32$\pm$0.05 & 15.56$\pm$0.14 & 15.60$\pm$0.23 & \nodata & 0.77$\pm$0.04 & 201 & {\bf 7} \\
2MASS J04070885+1514565 & T5 & 04$^h$07$^m$08$\fs$85 & +15$\degr$14$\arcmin$56$\farcs$5 & 1999.90 & \nodata & 16.06$\pm$0.09 & 16.02$\pm$0.21 & 15.92$\pm$0.26 & \nodata & \nodata & \nodata & {\bf 2} \\
2MASS J04151954$-$0935066 & T8 & 04$^h$15$^m$19$\fs$54 & $-$09$\degr$35$\arcmin$06$\farcs$6 & 1998.87 & \nodata & 15.70$\pm$0.06 & 15.54$\pm$0.11 & 15.43$\pm$0.20 & 174$\pm$3 & 2.255$\pm$0.003 &  76 & {\bf 6},24 \\
SDSS J042348.57$-$041403.5AB & T0 & 04$^h$23$^m$48$\fs$58 & $-$04$\degr$14$\arcmin$03$\farcs$5 & 1998.73 & 17.33$\pm$0.03 & 14.47$\pm$0.03 & 13.46$\pm$0.04 & 12.93$\pm$0.03 & 65.9$\pm$1.7 & 0.333$\pm$0.003 & 284 & {\bf 4},24,27 \\
2MASS J05160945$-$0445499 & T5.5 & 05$^h$16$^m$09$\fs$45 & $-$04$\degr$45$\arcmin$49$\farcs$9 & 1998.72 & \nodata & 15.98$\pm$0.08 & 15.72$\pm$0.17 & 15.49$\pm$0.20 & \nodata & 0.34$\pm$0.03 & 232 & {\bf 7} \\
2MASS J05185995$-$2828372 & T1p & 05$^h$18$^m$59$\fs$95 & $-$28$\degr$28$\arcmin$37$\farcs$2 & 1999.01 & \nodata & 15.98$\pm$0.10 & 14.83$\pm$0.07 & 14.16$\pm$0.07 & \nodata & \nodata & \nodata & {\bf 8} \\
S Ori 70 & T6: & 05$^h$38$^m$10$\fs$1  & $-$02$\degr$36$\arcmin$26$\arcsec$  & 2000.85 & \nodata & 20.28$\pm$0.10\tablenotemark{h} & 20.42$\pm$0.11\tablenotemark{h} & 19.78$\pm$0.17\tablenotemark{h} & \nodata & \nodata & \nodata & {\bf 9},28 \\
2MASS J05591914$-$1404488 & T4.5 & 05$^h$59$^m$19$\fs$14 & $-$14$\degr$04$\arcmin$48$\farcs$8 & 1998.95 & & 13.80$\pm$0.02 & 13.68$\pm$0.04 & 13.58$\pm$0.05 & 97.7$\pm$1.3 & 0.6612$\pm$0.0012 & 122 & {\bf 10},29 \\
Gliese 229B & T7p & 06$^h$10$^m$34$\fs$74\tablenotemark{i} & $-$21$\degr$51$\arcmin$59$\farcs$5\tablenotemark{i} & 1999.03 & \nodata & 14.32$\pm$0.05\tablenotemark{j} & 14.35$\pm$0.05\tablenotemark{j} & 14.42$\pm$0.05\tablenotemark{j} & 173.2$\pm$1.1 & 0.727$\pm$0.005 & 191 & {\bf 11},26,30,31 \\
2MASS J07271824+1710012 & T7 & 07$^h$27$^m$18$\fs$24 & +17$\degr$10$\arcmin$01$\farcs$2 & 1997.83 & \nodata & 15.60$\pm$0.06 & 15.76$\pm$0.17 & 15.56$\pm$0.19 & 110$\pm$2 & 1.297$\pm$0.005 & 126 & {\bf 6},24 \\
SDSS J074149.15+235127.5 & T5 & 07$^h$41$^m$49$\fs$20 & +23$\degr$51$\arcmin$27$\farcs$5 & 1997.92 & 19.47$\pm$0.08 & 16.16$\pm$0.10 & 15.84$\pm$0.19 & $>$ 15.9 & \nodata & \nodata & \nodata & {\bf 1} \\
SDSS J074201.41+205520.5 & T5 & 07$^h$42$^m$01$\fs$30 & +20$\degr$55$\arcmin$19$\farcs$8 & 1997.92 & 19.47$\pm$0.09 & 16.19$\pm$0.09 & 15.91$\pm$0.18 & $>$ 15.2 & \nodata & \nodata & \nodata & {\bf 1} \\
2MASS J07554795+2212169 & T5 & 07$^h$55$^m$47$\fs$95 & +22$\degr$12$\arcmin$16$\farcs$9 & 1998.82 & 18.41$\pm$0.06 & 15.73$\pm$0.06 & 15.67$\pm$0.15 & 15.75$\pm$0.21 & \nodata & \nodata & \nodata & {\bf 6} \\
SDSS J075840.33+324723.4 & T2 & 07$^h$58$^m$40$\fs$37 & +32$\degr$47$\arcmin$24$\farcs$5 & 1998.34 & 17.97$\pm$0.02 & 14.95$\pm$0.04 & 14.11$\pm$0.04 & 13.88$\pm$0.06 & \nodata & \nodata & \nodata & {\bf 1} \\
SDSS J083048.80+012831.1 & T4.5 & 08$^h$30$^m$48$\fs$78 & +01$\degr$28$\arcmin$31$\farcs$1 & 2000.08 & 19.59$\pm$0.08 & 16.29$\pm$0.11 & 16.14$\pm$0.21 & $>$ 16.4 & \nodata & \nodata & \nodata & {\bf 1} \\
SDSS J083717.22$-$000018.3 & T1 & 08$^h$37$^m$17$\fs$21 & $-$00$\degr$00$\arcmin$18$\farcs$0 & 1999.22 & 19.83$\pm$0.10 & 16.90$\pm$0.05\tablenotemark{f} & 16.21$\pm$0.05\tablenotemark{f} & 15.98$\pm$0.05\tablenotemark{f} & 34$\pm$14 & 0.173$\pm$0.017 & 185 & {\bf 12},24 \\
Gliese 377CD & T0 & 09$^h$12$^m$14$\fs$69 & +14$\degr$59$\arcmin$39$\farcs$6 & 1997.88 & \nodata & 15.51$\pm$0.08 & 14.62$\pm$0.08 & 14.04$\pm$0.06 & 48.8$\pm$0.9 & 0.5789$\pm$0.0014 & 295 & {\bf 13},26,32,33 \\
2MASS J09201223+3517429AB & T0p & 09$^h$20$^m$12$\fs$23 & +35$\degr$17$\arcmin$42$\farcs$9 & 1998.23 & 18.27$\pm$0.04 & 15.63$\pm$0.06 & 14.67$\pm$0.06 & 13.98$\pm$0.06 & \nodata & \nodata & \nodata & {\bf 14},35 \\
SDSS J092615.38+584720.9AB & T4.5 & 09$^h$26$^m$15$\fs$37 & +58$\degr$47$\arcmin$21$\farcs$2 & 2000.22 & 19.03$\pm$0.06 & 15.90$\pm$0.07 & 15.31$\pm$0.10 & 15.45$\pm$0.19 & \nodata & $<$ 0.3 & \nodata & {\bf 4},19,36 \\
2MASS J09373487+2931409 & T6p & 09$^h$37$^m$34$\fs$87 & +29$\degr$31$\arcmin$40$\farcs$9 & 2000.25 & \nodata & 14.65$\pm$0.04 & 14.70$\pm$0.07 & 15.27$\pm$0.13 & 163$\pm$4 & 1.622$\pm$0.007 & 143 & {\bf 6},24 \\
2MASS J09393548$-$2448279 & T8 & 09$^h$39$^m$35$\fs$48 & $-$24$\degr$48$\arcmin$27$\farcs$9 & 2000.11 & \nodata & 15.98$\pm$0.11 & 15.80$\pm$0.15 & $>$ 16.6 & \nodata & 1.15$\pm$0.06 & 155 & {\bf 3} \\
2MASS J09490860$-$1545485 & T2 & 09$^h$49$^m$08$\fs$60 & $-$15$\degr$45$\arcmin$48$\farcs$5 & 2000.19 & \nodata & 16.15$\pm$0.12 & 15.26$\pm$0.11 & 15.23$\pm$0.17 & \nodata & 0.10$\pm$0.04 & 271 & {\bf 3} \\
SDSS J102109.69-030420.1AB & T3 & 10$^h$21$^m$09$\fs$69 & $-$03$\degr$04$\arcmin$19$\farcs$7 & 1998.93 & 19.28$\pm$0.05 & 16.25$\pm$0.09 & 15.35$\pm$0.10 & 15.13$\pm$0.17 & 34$\pm$5 & 0.183$\pm$0.003 & 249 & {\bf 12},36,37 \\
2MASS J10475385+2124234 & T6.5 & 10$^h$47$^m$53$\fs$85 & +21$\degr$24$\arcmin$23$\farcs$4 & 1998.08 & \nodata & 15.82$\pm$0.06 & 15.80$\pm$0.12 & $>$ 16.4 & 95$\pm$4 & 1.728$\pm$0.008 & 254 & {\bf 15},24 \\
SDSS J110454.24+554841.3 & T0: & 11$^h$04$^m$54$\fs$25 & +55$\degr$48$\arcmin$41$\farcs$4 & 2001.89 & 19.94$\pm$0.10 & 17.31$\pm$0.05\tablenotemark{f} & 16.71$\pm$0.05\tablenotemark{f} & 16.31$\pm$0.05\tablenotemark{f} & \nodata & \nodata & \nodata & {\bf 1} \\
SDSS J111010.01+011613.1 & T5.5 & 11$^h$10$^m$10$\fs$01 & +01$\degr$16$\arcmin$13$\farcs$0 & 2000.12 & 19.68$\pm$0.11 & 16.34$\pm$0.12 & 15.92$\pm$0.14 & $>$ 15.1 & \nodata & 0.34$\pm$0.10 & 110 & {\bf 4},1,3 \\
2MASS J11145133$-$2618235 & T7.5 & 11$^h$14$^m$51$\fs$33 & $-$26$\degr$18$\arcmin$23$\farcs$5 & 1999.19 & \nodata & 15.86$\pm$0.08 & 15.73$\pm$0.12 & $>$ 16.1 & \nodata & 3.05$\pm$0.04 & 263 & {\bf 3} \\
2MASS J11220826$-$3512363 & T2 & 11$^h$22$^m$08$\fs$26 & $-$35$\degr$12$\arcmin$36$\farcs$3 & 1999.23 & \nodata & 15.02$\pm$0.04 & 14.36$\pm$0.05 & 14.38$\pm$0.07 & \nodata & 0.29$\pm$0.03 & 211 & {\bf 3} \\
SDSS J115700.50+061105.2 & T1.5 & 11$^h$57$^m$00$\fs$50 & +06$\degr$11$\arcmin$05$\farcs$2 & 2001.45 & 20.21$\pm$0.11 & 17.09$\pm$0.05\tablenotemark{f} & 16.45$\pm$0.05\tablenotemark{f} & 16.00$\pm$0.05\tablenotemark{f} & \nodata & \nodata & \nodata & {\bf 1} \\
NTTDF 1205$-$0744 & T6: & 12$^h$05$^m$20$\fs$21 & $-$07$\degr$44$\arcmin$01$\farcs$0 & 1997.16 & \nodata & 20.15\tablenotemark{k} & \nodata & 20.30\tablenotemark{k} & \nodata & \nodata & \nodata & {\bf 16} \\
SDSS J120747.17+024424.8 & T0 & 12$^h$07$^m$47$\fs$17 & +02$\degr$44$\arcmin$24$\farcs$9 & 2000.13 & 18.39$\pm$0.04 & 15.58$\pm$0.07 & 14.56$\pm$0.07 & 13.99$\pm$0.06 & \nodata & 0.39$\pm$0.09 & 286 & {\bf 1},3 \\
2MASS J12095613$-$1004008 & T3 & 12$^h$09$^m$56$\fs$13 & $-$10$\degr$04$\arcmin$00$\farcs$8 & 1999.10 & \nodata & 15.91$\pm$0.07 & 15.33$\pm$0.09 & 15.06$\pm$0.14 & \nodata & 0.46$\pm$0.10 & 140 & {\bf 2} \\
2MASS J1217110$-$0311131 & T7.5 & 12$^h$17$^m$11$\fs$10 & $-$03$\degr$11$\arcmin$13$\farcs$1 & 1999.08 & 19.36$\pm$0.07 & 15.86$\pm$0.06 & 15.75$\pm$0.12 & $>$ 15.9 & 91$\pm$2 & 1.0571$\pm$0.0017 & 274 & {\bf 15},37 \\
2MASS J12255432$-$2739466AB & T6 & 12$^h$25$^m$54$\fs$32 & $-$27$\degr$39$\arcmin$46$\farcs$6 & 1998.51 & \nodata & 15.26$\pm$0.05 & 15.10$\pm$0.08 & 15.07$\pm$0.15 & 75$\pm$3 & 0.737$\pm$0.003 & 149 & {\bf 15},37,38 \\
2MASS J12314753+0847331 & T5.5 & 12$^h$31$^m$47$\fs$53 & +08$\degr$47$\arcmin$33$\farcs$1 & 2000.21 & 18.94$\pm$0.04 & 15.57$\pm$0.07 & 15.31$\pm$0.11 & 15.22$\pm$0.20 & \nodata & 1.61$\pm$0.07 & 227 & {\bf 1,2},3 \\
2MASS J12373919+6526148 & T6.5 & 12$^h$37$^m$39$\fs$19 & +65$\degr$26$\arcmin$14$\farcs$8 & 1999.20 & 19.56$\pm$0.08 & 16.05$\pm$0.09 & 15.74$\pm$0.15 & $>$ 16.1 & 96$\pm$5 & 1.131$\pm$0.009 & 242 & {\bf 15},24 \\
SDSS J125453.90$-$012247.4 & T2 & 12$^h$54$^m$53$\fs$93 & $-$01$\degr$22$\arcmin$47$\farcs$4 & 1999.06 & 18.00$\pm$0.03 & 14.89$\pm$0.04 & 14.09$\pm$0.03 & 13.84$\pm$0.05 & 73.2$\pm$1.9 & 0.491$\pm$0.003 & 285 & {\bf 12},37 \\
SDSS J134646.45$-$003150.4 & T6.5 & 13$^h$46$^m$46$\fs$34 & $-$00$\degr$31$\arcmin$50$\farcs$1 & 2001.09 & 19.16$\pm$0.05 & 16.00$\pm$0.10 & 15.46$\pm$0.12 & 15.77$\pm$0.27 & 68$\pm$2 & 0.516$\pm$0.003 & 257 & {\bf 17},37 \\
Gliese 570D & T7.5 & 14$^h$57$^m$14$\fs$96 & $-$21$\degr$21$\arcmin$47$\farcs$7 & 1998.37 & \nodata & 15.32$\pm$0.05 & 15.27$\pm$0.09 & 15.24$\pm$0.16 & 169.3$\pm$1.7 & 2.012$\pm$0.004 & 149 & {\bf 18},26 \\
2MASS J15031961+2525196 & T5 & 15$^h$03$^m$19$\fs$61 & +25$\degr$25$\arcmin$19$\farcs$6 & 1999.39 & 17.292$\pm$0.014 & 13.94$\pm$0.02 & 13.86$\pm$0.03 & 13.96$\pm$0.06 & \nodata & \nodata & \nodata & {\bf 19} \\
SDSS J151603.03+025928.9 & T0: & 15$^h$16$^m$03$\fs$03 & +02$\degr$59$\arcmin$29$\farcs$2 & 2000.31 & 19.60$\pm$0.08 & 17.23$\pm$0.20 & 16.00$\pm$0.15 & 15.43$\pm$0.18 & \nodata & \nodata & \nodata & {\bf 1} \\
SDSS J152103.24+013142.7 & T2: & 15$^h$21$^m$03$\fs$27 & +01$\degr$31$\arcmin$42$\farcs$6 & 2000.31 & 19.57$\pm$0.06 & 16.40$\pm$0.10 & 15.58$\pm$0.10 & 15.35$\pm$0.17 & \nodata & \nodata & \nodata & {\bf 1} \\
2MASS J15344984$-$2952274AB & T5.5 & 15$^h$34$^m$49$\fs$84 & $-$29$\degr$52$\arcmin$27$\farcs$4 & 1998.52 & \nodata & 14.90$\pm$0.05 & 14.87$\pm$0.10 & 14.84$\pm$0.11 & 73.6$\pm$1.2 & 0.2688$\pm$0.0019 & 159 & {\bf 6},37,38 \\
2MASS J15462718$-$3325111 & T5.5 & 15$^h$46$^m$27$\fs$18 & $-$33$\degr$25$\arcmin$11$\farcs$1 & 1998.52 & \nodata & 15.63$\pm$0.05 & 15.45$\pm$0.09 & 15.49$\pm$0.18 & 88.0$\pm$1.9 & 0.225$\pm$0.002 &  33 & {\bf 6},37 \\
2MASS J15530228+1532369AB & T7 & 15$^h$53$^m$02$\fs$28 & +15$\degr$32$\arcmin$36$\farcs$9 & 1998.14 & \nodata & 15.83$\pm$0.07 & 15.94$\pm$0.16 & 15.51$\pm$0.18 & \nodata & \nodata & \nodata & {\bf 6},36 \\
SDSS J162414.37+002915.6 & T6 & 16$^h$24$^m$14$\fs$36 & +00$\degr$29$\arcmin$15$\farcs$8 & 1999.31 & 19.05$\pm$0.04 & 15.49$\pm$0.05 & 15.52$\pm$0.10 & $>$ 15.5 & 92$\pm$2 & 0.3832$\pm$0.0019 & 270 & {\bf 20},29 \\
SDSS J163239.34+415004.3  & T1: & 16$^h$32$^m$39$\fs$34 & +41$\degr$50$\arcmin$04$\farcs$3 & 2001.39 & 20.35$\pm$0.11 & 16.87$\pm$0.05\tablenotemark{f} & 16.42$\pm$0.05\tablenotemark{f} & 16.19$\pm$0.05\tablenotemark{f} & \nodata & \nodata & \nodata & {\bf 1} \\
SDSS J175024.01+422237.8 & T2 & 17$^h$50$^m$23$\fs$85 & +42$\degr$22$\arcmin$37$\farcs$3 & 1998.44 & 19.38$\pm$0.09 & 16.47$\pm$0.10 & 15.42$\pm$0.09 & 15.48$\pm$0.17 & \nodata & \nodata & \nodata & {\bf 1} \\
SDSS J175032.96+175903.9 & T3.5 & 17$^h$50$^m$32$\fs$93 & +17$\degr$59$\arcmin$04$\farcs$2 & 1999.23 & 19.63$\pm$0.06 & 16.34$\pm$0.10 & 15.95$\pm$0.13 & 15.48$\pm$0.19 & 36$\pm$5 & 0.204$\pm$0.008 &  61 & {\bf 4},24 \\
SDSS J175805.46+463311.9 & T6.5 & 17$^h$58$^m$05$\fs$45 & +46$\degr$33$\arcmin$09$\farcs$9 & 1998.44 & 19.67$\pm$0.07 & 16.15$\pm$0.09 & 16.25$\pm$0.22 & 15.47$\pm$0.19 & \nodata & \nodata & \nodata & {\bf 1} \\
2MASS J18283572$-$4849046 & T5.5 & 18$^h$28$^m$35$\fs$72 & $-$48$\degr$49$\arcmin$04$\farcs$6 & 2000.77 & \nodata & 15.18$\pm$0.06 & 14.91$\pm$0.07 & 15.18$\pm$0.14 & \nodata & 0.34$\pm$0.06 &  84 & {\bf 2},3 \\
2MASS J19010601+4718136 & T5 & 19$^h$01$^m$06$\fs$01 & +47$\degr$18$\arcmin$13$\farcs$6 & 1998.47 & \nodata & 15.86$\pm$0.07 & 15.47$\pm$0.09 & 15.64$\pm$0.29 & \nodata & 0.38$\pm$0.22 &  17 & {\bf 2} \\
SDSS J204749.61$-$071818.3 & T0: & 20$^h$47$^m$49$\fs$61 & $-$07$\degr$18$\arcmin$18$\farcs$3 & 2000.74 & 19.70$\pm$0.10 & 16.70$\pm$0.03\tablenotemark{f} & 15.88$\pm$0.03\tablenotemark{f} & 15.34$\pm$0.03\tablenotemark{f} & \nodata & \nodata & \nodata & {\bf 1} \\
SDSS J212413.89+010000.3 & T5 & 21$^h$24$^m$13$\fs$87 & +00$\degr$59$\arcmin$59$\farcs$9 & 2000.63 & 19.74$\pm$0.09 & 16.03$\pm$0.07 & 16.18$\pm$0.20 & $>$ 16.1 & \nodata & \nodata & \nodata & {\bf 1} \\
2MASS J21392676+0220226 & T1.5 & 21$^h$39$^m$26$\fs$76 & +02$\degr$20$\arcmin$22$\farcs$6 & 2000.54 & \nodata & 15.26$\pm$0.05 & 14.17$\pm$0.05 & 13.58$\pm$0.05 & \nodata & \nodata & \nodata & {\bf 21} \\
2MASS J21513839$-$4853542 & T4 & 21$^h$51$^m$38$\fs$39 & $-$48$\degr$53$\arcmin$54$\farcs$2 & 1999.72 & \nodata & 15.73$\pm$0.07 & 15.17$\pm$0.10 & 15.43$\pm$0.18 & \nodata & 0.57$\pm$0.07 & 113 & {\bf 22} \\
Eps Ind Bab & T1/T6\tablenotemark{l} & 22$^h$04$^m$10$\fs$52 & $-$56$\degr$46$\arcmin$57$\farcs$7 & 1999.85 & \nodata & 11.91$\pm$0.02 & 11.31$\pm$0.02 & 11.21$\pm$0.02 & 275.8$\pm$0.7 & 4.7049$\pm$0.0010 & 327 & {\bf 23},26,39 \\
2MASS J22282889$-$4310262 & T6 & 22$^h$28$^m$28$\fs$89 & $-$43$\degr$10$\arcmin$26$\farcs$2 & 1998.89 & \nodata & 15.66$\pm$0.07 & 15.36$\pm$0.12 & 15.30$\pm$0.21 & \nodata & 0.31$\pm$0.03 & 175 & {\bf 7} \\
2MASS J22541892+3123498 & T4 & 22$^h$54$^m$18$\fs$92 & +31$\degr$23$\arcmin$49$\farcs$8 & 1998.47 & \nodata & 15.26$\pm$0.05 & 15.02$\pm$0.08 & 14.90$\pm$0.15 & \nodata & \nodata & \nodata & {\bf 6} \\
2MASS J23312378$-$4718274 & T5 & 23$^h$31$^m$23$\fs$78 & $-$47$\degr$18$\arcmin$27$\farcs$4 & 2000.79 & \nodata & 15.66$\pm$0.07 & 15.51$\pm$0.15 & 15.39$\pm$0.20 & \nodata & 0.20$\pm$0.07 & 118 & {\bf 2},37 \\
2MASS J23391025+1352284 & T5 & 23$^h$39$^m$10$\fs$25 & +13$\degr$52$\arcmin$28$\farcs$4 & 2000.91 & 19.42$\pm$0.07 & 16.24$\pm$0.11 & 15.82$\pm$0.15 & 16.15$\pm$0.31 & \nodata & 0.83$\pm$0.11 & 159 & {\bf 6},19 \\
2MASS J23565477$-$1553111 & T5.5 & 23$^h$56$^m$54$\fs$77 & $-$15$\degr$53$\arcmin$11$\farcs$1 & 1998.54 & \nodata & 15.82$\pm$0.06 & 15.63$\pm$0.10 & 15.77$\pm$0.18 & 69$\pm$3 & 0.746$\pm$0.003 & 216 & {\bf 6},24 \\
\enddata
\tablenotetext{a}{If detected in 2MASS, coordinates are from the
2MASS All Sky Point Source Catalog \citep{cut03}, epoch $\sim$1997-2001;
otherwise coordinates are from discovery reference.}
\tablenotetext{b}{SDSS $z$ AB magnitudes from SDSS Data Release 4 \citep{ade05} or the literature
\citep{leg00,geb02,kna04}.}
\tablenotetext{c}{Unless otherwise noted.}
\tablenotetext{d}{Near infrared spectral type on unified scheme; see $\S$~4.}
\tablenotetext{e}{Discovery reference in boldface type, followed by references for additional photometric
and astrometric data.}
\tablenotetext{f}{MKO $JHK$ from \citet{leg02b} or \citet{kna04}.}
\tablenotetext{g}{MKO $JH$ photometry from \citet{liu02}.}
\tablenotetext{h}{$JHK$ photometry from \citet{zap02}.}
\tablenotetext{i}{Coordinates for Gliese 229B determined from 2MASS coordinates of Gliese 229A
and offsets from \citet{gol98}.}
\tablenotetext{j}{UKIRT $JHK$ photometry from \citet{leg99}.}
\tablenotetext{k}{$JK$ photometry from \citet{cub99}.}
\tablenotetext{l}{Spectral types from resolved spectroscopy (see Table~\ref{tab_litclass}).}
\tablerefs{(1) \citet{kna04}; (2) \citet{me04a}; (3) \citet{tin05}; (4) G02;
(5) \citet{liu02}; (6) B02; (7) \citet{me03e};
(8) \citet{cru04}; (9) \citet{zap02}; (10) \citet{me00c};
(11) \citet{nak95}; (12) \citet{leg00}; (13) \citet{wil01}; (14) \citet{kir00};
(15) \citet{me99}; (16) \citet{cub99}; (17) \citet{tsv00}; (18) \citet{me00a}; (19) \citet{me03a};
(20) \citet{str99}; (21) Cruz et al.\ in prep.; (22) \citet{ell05}; (23) \citet{sch03};
(24) \citet{vrb04}; (25) \citet{leg02b}; (26) HIPPARCOS \citep{esa97};
(27) \citet{me05c};
(28) \citet{mrt03}; (29) \citet{dah02}; (30) \citet{opp95}; (31) \citet{leg99};
(32) \citet{mcl03}; (33) \citet{me05b}; (34) \citet{nak01}; (35) \citet{rei01};
(36) Burgasser et al., in prep.; (37) \citet{tin03}; (38) \citet{me03b}; (39) \citet{mcc04}
}
\end{deluxetable}
